Ethereum Proof-of-Stake under Scrutiny

Ethereum has undergone a recent change called \textit{the Merge}, which made Ethereum a Proof-of-Stake blockchain, shifting closer to BFT consensus. Ethereum, which wished to keep the best of the two protocol designs (BFT and Nakomoto-style), now has a convoluted consensus protocol as its core. The result is a blockchain being possibly produced in a tree-like form while participants try to finalize blocks. We categorize different attacks jeopardizing the liveness of the protocol. The Ethereum community has responded by creating patches against some of them. We discovered a new attack on the patched protocol. To support our analysis, we propose a new high-level formalization of the properties of liveness and availability of the Ethereum blockchain, and we provide a pseudo-code. We believe this formalization to be helpful for other analyses as well. Our results yield that the Ethereum Proof-of-Stake has safety but only probabilistic liveness. The probability of the liveness is influenced by the parameter describing the time frame allowed for validators to change their mind about the current main chain.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,185); %set diagram left start at 0, and has height of 185
    
    %Rounded Rect [id:dp5193652524671348] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (317,47.91) .. controls (317,46.43) and (318.2,45.22) .. (319.69,45.22) -- (330.31,45.22) .. controls (331.8,45.22) and (333,46.43) .. (333,47.91) -- (333,55.98) .. controls (333,57.46) and (331.8,58.67) .. (330.31,58.67) -- (319.69,58.67) .. controls (318.2,58.67) and (317,57.46) .. (317,55.98) -- cycle ;
    %Straight Lines [id:da14581636943732335] 
    \draw    (325,67.94) -- (325,61.61) ;
    \draw [shift={(325,58.61)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da7994852847021514] 
    \draw    (325,106.39) -- (325,82.61) ;
    \draw [shift={(325,79.61)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Shape: Circle [id:dp4563382465107708] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (359.94,51.89) .. controls (359.94,48.88) and (362.38,46.44) .. (365.39,46.44) .. controls (368.4,46.44) and (370.84,48.88) .. (370.84,51.89) .. controls (370.84,54.9) and (368.4,57.34) .. (365.39,57.34) .. controls (362.38,57.34) and (359.94,54.9) .. (359.94,51.89) -- cycle ;
    %Shape: Ellipse [id:dp25987030774434516] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (362.12,51.89) .. controls (362.12,48.88) and (364.56,46.44) .. (367.57,46.44) .. controls (370.58,46.44) and (373.02,48.88) .. (373.02,51.89) .. controls (373.02,54.9) and (370.58,57.34) .. (367.57,57.34) .. controls (364.56,57.34) and (362.12,54.9) .. (362.12,51.89) -- cycle ;
    %Straight Lines [id:da6665964857425244] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (359.34,52.14) -- (335.97,52.08) ;
    \draw [shift={(333.97,52.08)}, rotate = 0.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Shape: Circle [id:dp0393636087883531] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (360.34,92.69) .. controls (360.34,89.68) and (362.78,87.24) .. (365.79,87.24) .. controls (368.8,87.24) and (371.24,89.68) .. (371.24,92.69) .. controls (371.24,95.7) and (368.8,98.14) .. (365.79,98.14) .. controls (362.78,98.14) and (360.34,95.7) .. (360.34,92.69) -- cycle ;
    %Shape: Circle [id:dp22343285080409858] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (381.1,92.69) .. controls (381.1,89.68) and (383.54,87.24) .. (386.55,87.24) .. controls (389.56,87.24) and (392,89.68) .. (392,92.69) .. controls (392,95.7) and (389.56,98.14) .. (386.55,98.14) .. controls (383.54,98.14) and (381.1,95.7) .. (381.1,92.69) -- cycle ;
    %Straight Lines [id:da4084299037633332] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (359.74,92.94) -- (310.54,92.94) ;
    \draw [shift={(308.54,92.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Curve Lines [id:da0688723624290315] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (380.94,90.44) .. controls (372.02,86.18) and (353.31,81.16) .. (333.94,77.94) ;
    \draw [shift={(332.14,77.64)}, rotate = 9.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
    %Shape: Circle [id:dp35294248324691235] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (360.34,112.69) .. controls (360.34,109.68) and (362.78,107.24) .. (365.79,107.24) .. controls (368.8,107.24) and (371.24,109.68) .. (371.24,112.69) .. controls (371.24,115.7) and (368.8,118.14) .. (365.79,118.14) .. controls (362.78,118.14) and (360.34,115.7) .. (360.34,112.69) -- cycle ;
    %Shape: Ellipse [id:dp9845170639210057] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (362.52,112.69) .. controls (362.52,109.68) and (364.96,107.24) .. (367.97,107.24) .. controls (370.98,107.24) and (373.42,109.68) .. (373.42,112.69) .. controls (373.42,115.7) and (370.98,118.14) .. (367.97,118.14) .. controls (364.96,118.14) and (362.52,115.7) .. (362.52,112.69) -- cycle ;
    %Straight Lines [id:da9065628416281912] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (359.74,112.94) -- (335.14,112.94) ;
    \draw [shift={(333.14,112.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Straight Lines [id:da49621658543362246] 
    \draw    (300.39,126.44) -- (300.49,102.28) ;
    \draw [shift={(300.5,99.28)}, rotate = 90.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da05470402218238424] 
    \draw    (300.79,94.88) -- (315.54,81.28) ;
    \draw [shift={(317.74,79.24)}, rotate = 137.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Shape: Circle [id:dp3281394643693687] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (359.94,72.69) .. controls (359.94,69.68) and (362.38,67.24) .. (365.39,67.24) .. controls (368.4,67.24) and (370.84,69.68) .. (370.84,72.69) .. controls (370.84,75.7) and (368.4,78.14) .. (365.39,78.14) .. controls (362.38,78.14) and (359.94,75.7) .. (359.94,72.69) -- cycle ;
    %Shape: Ellipse [id:dp18718200367077964] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (362.12,72.69) .. controls (362.12,69.68) and (364.56,67.24) .. (367.57,67.24) .. controls (370.58,67.24) and (373.02,69.68) .. (373.02,72.69) .. controls (373.02,75.7) and (370.58,78.14) .. (367.57,78.14) .. controls (364.56,78.14) and (362.12,75.7) .. (362.12,72.69) -- cycle ;
    %Straight Lines [id:da9615019028116949] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (359.34,72.94) -- (334.74,72.94) ;
    \draw [shift={(332.74,72.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Shape: Circle [id:dp349655211111384] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (360.3,132.69) .. controls (360.3,129.68) and (362.74,127.24) .. (365.75,127.24) .. controls (368.76,127.24) and (371.2,129.68) .. (371.2,132.69) .. controls (371.2,135.7) and (368.76,138.14) .. (365.75,138.14) .. controls (362.74,138.14) and (360.3,135.7) .. (360.3,132.69) -- cycle ;
    %Shape: Ellipse [id:dp7545108117632608] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (362.48,132.69) .. controls (362.48,129.68) and (364.92,127.24) .. (367.93,127.24) .. controls (370.94,127.24) and (373.38,129.68) .. (373.38,132.69) .. controls (373.38,135.7) and (370.94,138.14) .. (367.93,138.14) .. controls (364.92,138.14) and (362.48,135.7) .. (362.48,132.69) -- cycle ;
    %Straight Lines [id:da7848092691521138] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (359.7,132.94) -- (309.83,132.94) ;
    \draw [shift={(307.83,132.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Straight Lines [id:da3759841218391562] 
    \draw    (300.36,149.37) -- (300.36,143.04) ;
    \draw [shift={(300.36,140.04)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Shape: Circle [id:dp2341082503909535] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (360.3,154.12) .. controls (360.3,151.11) and (362.74,148.67) .. (365.75,148.67) .. controls (368.76,148.67) and (371.2,151.11) .. (371.2,154.12) .. controls (371.2,157.13) and (368.76,159.57) .. (365.75,159.57) .. controls (362.74,159.57) and (360.3,157.13) .. (360.3,154.12) -- cycle ;
    %Shape: Ellipse [id:dp37684182434796765] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (362.48,154.12) .. controls (362.48,151.11) and (364.92,148.67) .. (367.93,148.67) .. controls (370.94,148.67) and (373.38,151.11) .. (373.38,154.12) .. controls (373.38,157.13) and (370.94,159.57) .. (367.93,159.57) .. controls (364.92,159.57) and (362.48,157.13) .. (362.48,154.12) -- cycle ;
    %Straight Lines [id:da2796759736061596] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (359.3,154.37) -- (310.1,154.37) ;
    \draw [shift={(308.1,154.37)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Rounded Rect [id:dp9290994053598827] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (317,70.51) .. controls (317,69.03) and (318.2,67.82) .. (319.69,67.82) -- (330.31,67.82) .. controls (331.8,67.82) and (333,69.03) .. (333,70.51) -- (333,78.58) .. controls (333,80.06) and (331.8,81.27) .. (330.31,81.27) -- (319.69,81.27) .. controls (318.2,81.27) and (317,80.06) .. (317,78.58) -- cycle ;
    %Rounded Rect [id:dp6751150081585955] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (317,108.78) .. controls (317,107.29) and (318.2,106.09) .. (319.69,106.09) -- (330.31,106.09) .. controls (331.8,106.09) and (333,107.29) .. (333,108.78) -- (333,116.84) .. controls (333,118.33) and (331.8,119.53) .. (330.31,119.53) -- (319.69,119.53) .. controls (318.2,119.53) and (317,118.33) .. (317,116.84) -- cycle ;
    %Rounded Rect [id:dp3813844801133357] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (292.39,89) .. controls (292.39,87.51) and (293.59,86.31) .. (295.07,86.31) -- (305.7,86.31) .. controls (307.19,86.31) and (308.39,87.51) .. (308.39,89) -- (308.39,97.07) .. controls (308.39,98.55) and (307.19,99.76) .. (305.7,99.76) -- (295.07,99.76) .. controls (293.59,99.76) and (292.39,98.55) .. (292.39,97.07) -- cycle ;
    %Rounded Rect [id:dp36399128769498024] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (292.39,129.13) .. controls (292.39,127.65) and (293.59,126.44) .. (295.07,126.44) -- (305.7,126.44) .. controls (307.19,126.44) and (308.39,127.65) .. (308.39,129.13) -- (308.39,137.2) .. controls (308.39,138.69) and (307.19,139.89) .. (305.7,139.89) -- (295.07,139.89) .. controls (293.59,139.89) and (292.39,138.69) .. (292.39,137.2) -- cycle ;
    %Rounded Rect [id:dp15165731635938817] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (292.39,149.89) .. controls (292.39,148.4) and (293.59,147.2) .. (295.07,147.2) -- (305.7,147.2) .. controls (307.19,147.2) and (308.39,148.4) .. (308.39,149.89) -- (308.39,157.96) .. controls (308.39,159.44) and (307.19,160.64) .. (305.7,160.64) -- (295.07,160.64) .. controls (293.59,160.64) and (292.39,159.44) .. (292.39,157.96) -- cycle ;
    %Straight Lines [id:da8760332070206662] 
    \draw    (117,68.94) -- (117,62.61) ;
    \draw [shift={(117,59.61)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da11955394501840422] 
    \draw    (117,107.39) -- (117,83.61) ;
    \draw [shift={(117,80.61)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Shape: Circle [id:dp2313136287955453] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (151.94,52.89) .. controls (151.94,49.88) and (154.38,47.44) .. (157.39,47.44) .. controls (160.4,47.44) and (162.84,49.88) .. (162.84,52.89) .. controls (162.84,55.9) and (160.4,58.34) .. (157.39,58.34) .. controls (154.38,58.34) and (151.94,55.9) .. (151.94,52.89) -- cycle ;
    %Shape: Ellipse [id:dp4921556972022878] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (154.12,52.89) .. controls (154.12,49.88) and (156.56,47.44) .. (159.57,47.44) .. controls (162.58,47.44) and (165.02,49.88) .. (165.02,52.89) .. controls (165.02,55.9) and (162.58,58.34) .. (159.57,58.34) .. controls (156.56,58.34) and (154.12,55.9) .. (154.12,52.89) -- cycle ;
    %Straight Lines [id:da838991828267784] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (151.34,53.14) -- (126.74,53.14) ;
    \draw [shift={(124.74,53.14)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Shape: Circle [id:dp43499931898538646] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (152.34,93.69) .. controls (152.34,90.68) and (154.78,88.24) .. (157.79,88.24) .. controls (160.8,88.24) and (163.24,90.68) .. (163.24,93.69) .. controls (163.24,96.7) and (160.8,99.14) .. (157.79,99.14) .. controls (154.78,99.14) and (152.34,96.7) .. (152.34,93.69) -- cycle ;
    %Shape: Circle [id:dp5571786422354426] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (173.1,93.69) .. controls (173.1,90.68) and (175.54,88.24) .. (178.55,88.24) .. controls (181.56,88.24) and (184,90.68) .. (184,93.69) .. controls (184,96.7) and (181.56,99.14) .. (178.55,99.14) .. controls (175.54,99.14) and (173.1,96.7) .. (173.1,93.69) -- cycle ;
    %Straight Lines [id:da728029770600241] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (151.74,93.94) -- (102.54,93.94) ;
    \draw [shift={(100.54,93.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Curve Lines [id:da9686355307841201] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (172.94,91.44) .. controls (164.02,87.18) and (145.31,82.16) .. (125.94,78.94) ;
    \draw [shift={(124.14,78.64)}, rotate = 9.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
    %Shape: Circle [id:dp041878137331816] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (152.34,113.69) .. controls (152.34,110.68) and (154.78,108.24) .. (157.79,108.24) .. controls (160.8,108.24) and (163.24,110.68) .. (163.24,113.69) .. controls (163.24,116.7) and (160.8,119.14) .. (157.79,119.14) .. controls (154.78,119.14) and (152.34,116.7) .. (152.34,113.69) -- cycle ;
    %Shape: Ellipse [id:dp20674929473354253] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (154.52,113.69) .. controls (154.52,110.68) and (156.96,108.24) .. (159.97,108.24) .. controls (162.98,108.24) and (165.42,110.68) .. (165.42,113.69) .. controls (165.42,116.7) and (162.98,119.14) .. (159.97,119.14) .. controls (156.96,119.14) and (154.52,116.7) .. (154.52,113.69) -- cycle ;
    %Straight Lines [id:da5791410999800874] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (151.74,113.94) -- (127.14,113.94) ;
    \draw [shift={(125.14,113.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Straight Lines [id:da6096604153244043] 
    \draw    (92.79,128.06) -- (92.79,104.39) ;
    \draw [shift={(92.79,101.39)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da279323853468467] 
    \draw    (92.79,95.88) -- (107.54,82.28) ;
    \draw [shift={(109.74,80.24)}, rotate = 137.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Shape: Circle [id:dp44416634246643993] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (151.94,73.69) .. controls (151.94,70.68) and (154.38,68.24) .. (157.39,68.24) .. controls (160.4,68.24) and (162.84,70.68) .. (162.84,73.69) .. controls (162.84,76.7) and (160.4,79.14) .. (157.39,79.14) .. controls (154.38,79.14) and (151.94,76.7) .. (151.94,73.69) -- cycle ;
    %Shape: Ellipse [id:dp13459100598466622] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (154.12,73.69) .. controls (154.12,70.68) and (156.56,68.24) .. (159.57,68.24) .. controls (162.58,68.24) and (165.02,70.68) .. (165.02,73.69) .. controls (165.02,76.7) and (162.58,79.14) .. (159.57,79.14) .. controls (156.56,79.14) and (154.12,76.7) .. (154.12,73.69) -- cycle ;
    %Straight Lines [id:da744595399762211] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (151.34,73.94) -- (126.74,73.94) ;
    \draw [shift={(124.74,73.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Shape: Circle [id:dp6898440329543101] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (152.3,133.69) .. controls (152.3,130.68) and (154.74,128.24) .. (157.75,128.24) .. controls (160.76,128.24) and (163.2,130.68) .. (163.2,133.69) .. controls (163.2,136.7) and (160.76,139.14) .. (157.75,139.14) .. controls (154.74,139.14) and (152.3,136.7) .. (152.3,133.69) -- cycle ;
    %Shape: Ellipse [id:dp5925039768517564] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (154.48,133.69) .. controls (154.48,130.68) and (156.92,128.24) .. (159.93,128.24) .. controls (162.94,128.24) and (165.38,130.68) .. (165.38,133.69) .. controls (165.38,136.7) and (162.94,139.14) .. (159.93,139.14) .. controls (156.92,139.14) and (154.48,136.7) .. (154.48,133.69) -- cycle ;
    %Straight Lines [id:da6058572214946001] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (151.7,133.94) -- (101.83,133.94) ;
    \draw [shift={(99.83,133.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Pentagon Arrow [id:dp24654276806998854] 
    \draw   (203.63,93) -- (218.85,93) -- (229,100.25) -- (218.85,107.5) -- (203.63,107.5) -- cycle ;
    %Rounded Rect [id:dp6769538386651746] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (109,49.24) .. controls (109,47.76) and (110.2,46.56) .. (111.69,46.56) -- (122.31,46.56) .. controls (123.8,46.56) and (125,47.76) .. (125,49.24) -- (125,57.31) .. controls (125,58.8) and (123.8,60) .. (122.31,60) -- (111.69,60) .. controls (110.2,60) and (109,58.8) .. (109,57.31) -- cycle ;
    %Rounded Rect [id:dp31343197098841014] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (109,71.24) .. controls (109,69.76) and (110.2,68.56) .. (111.69,68.56) -- (122.31,68.56) .. controls (123.8,68.56) and (125,69.76) .. (125,71.24) -- (125,79.31) .. controls (125,80.8) and (123.8,82) .. (122.31,82) -- (111.69,82) .. controls (110.2,82) and (109,80.8) .. (109,79.31) -- cycle ;
    %Rounded Rect [id:dp5631968455685374] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (109,109.91) .. controls (109,108.43) and (110.2,107.22) .. (111.69,107.22) -- (122.31,107.22) .. controls (123.8,107.22) and (125,108.43) .. (125,109.91) -- (125,117.98) .. controls (125,119.46) and (123.8,120.67) .. (122.31,120.67) -- (111.69,120.67) .. controls (110.2,120.67) and (109,119.46) .. (109,117.98) -- cycle ;
    %Rounded Rect [id:dp5090396403235826] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (84.79,90.24) .. controls (84.79,88.76) and (85.99,87.56) .. (87.47,87.56) -- (98.1,87.56) .. controls (99.59,87.56) and (100.79,88.76) .. (100.79,90.24) -- (100.79,98.31) .. controls (100.79,99.8) and (99.59,101) .. (98.1,101) -- (87.47,101) .. controls (85.99,101) and (84.79,99.8) .. (84.79,98.31) -- cycle ;
    %Rounded Rect [id:dp7934069270021262] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (84.79,130.13) .. controls (84.79,128.65) and (85.99,127.44) .. (87.47,127.44) -- (98.1,127.44) .. controls (99.59,127.44) and (100.79,128.65) .. (100.79,130.13) -- (100.79,138.2) .. controls (100.79,139.69) and (99.59,140.89) .. (98.1,140.89) -- (87.47,140.89) .. controls (85.99,140.89) and (84.79,139.69) .. (84.79,138.2) -- cycle ;
    
    % Text Node
    \draw (259,74.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {${\displaystyle \ 1\ }$};
    % Text Node
    \draw (259,53) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 0\ $};
    % Text Node
    \draw (259,94.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 2\ $};
    % Text Node
    \draw (259,154.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 5\ $};
    % Text Node
    \draw (246,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=1.25,yscale=1.25]  {$\mathrm{Slot}$};
    % Text Node
    \draw (324.71,52) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$10$};
    % Text Node
    \draw (300.39,133.32) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 4\ $};
    % Text Node
    \draw (259,114.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 3\ $};
    % Text Node
    \draw (259,134.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 4\ $};
    % Text Node
    \draw (325,74.51) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 8\ $};
    % Text Node
    \draw (325,112.87) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 2\ $};
    % Text Node
    \draw (300.39,93.25) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 5\ $};
    % Text Node
    \draw (300.39,154.23) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 2\ $};
    % Text Node
    \draw (51,74.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {${\displaystyle \ 1\ }$};
    % Text Node
    \draw (51,54) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 0\ $};
    % Text Node
    \draw (51,94.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 2\ $};
    % Text Node
    \draw (51,154.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 5\ $};
    % Text Node
    \draw (38,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=1.25,yscale=1.25]  {$\mathrm{Slot}$};
    % Text Node
    \draw (117,53.67) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 8\ $};
    % Text Node
    \draw (92.79,134.32) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 2\ $};
    % Text Node
    \draw (51,114.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 3\ $};
    % Text Node
    \draw (51,134.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 4\ $};
    % Text Node
    \draw (117,75.33) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 6\ $};
    % Text Node
    \draw (117,114.33) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 2\ $};
    % Text Node
    \draw (92.79,94.31) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 3\ $};

    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,358); %set diagram left start at 0, and has height of 358

%Straight Lines [id:da9542131820465873] 
\draw    (300.79,192.5) -- (300.45,137.09) ;
\draw [shift={(300.43,134.09)}, rotate = 89.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp9365786455943539] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (332.83,174.16) .. controls (332.83,172.68) and (334.03,171.48) .. (335.52,171.48) -- (346.14,171.48) .. controls (347.63,171.48) and (348.83,172.68) .. (348.83,174.16) -- (348.83,182.23) .. controls (348.83,183.72) and (347.63,184.92) .. (346.14,184.92) -- (335.52,184.92) .. controls (334.03,184.92) and (332.83,183.72) .. (332.83,182.23) -- cycle ;
%Straight Lines [id:da5044687514311927] 
\draw    (340.79,171.44) -- (340.49,137.49) ;
\draw [shift={(340.47,134.49)}, rotate = 89.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8435554174144155] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (273.5,234.25) -- (273.5,244.25) ;
%Rounded Rect [id:dp7278441099992161] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (292.83,194.16) .. controls (292.83,192.68) and (294.03,191.48) .. (295.52,191.48) -- (306.14,191.48) .. controls (307.63,191.48) and (308.83,192.68) .. (308.83,194.16) -- (308.83,202.23) .. controls (308.83,203.72) and (307.63,204.92) .. (306.14,204.92) -- (295.52,204.92) .. controls (294.03,204.92) and (292.83,203.72) .. (292.83,202.23) -- cycle ;
%Rounded Rect [id:dp840231028723033] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (332.83,214.16) .. controls (332.83,212.68) and (334.03,211.48) .. (335.52,211.48) -- (346.14,211.48) .. controls (347.63,211.48) and (348.83,212.68) .. (348.83,214.16) -- (348.83,222.23) .. controls (348.83,223.72) and (347.63,224.92) .. (346.14,224.92) -- (335.52,224.92) .. controls (334.03,224.92) and (332.83,223.72) .. (332.83,222.23) -- cycle ;
%Straight Lines [id:da03533797164211405] 
\draw    (340.5,211.48) -- (340.5,187.81) ;
\draw [shift={(340.5,184.81)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp23267947393838617] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (332.87,259.16) .. controls (332.87,257.68) and (334.07,256.48) .. (335.56,256.48) -- (346.18,256.48) .. controls (347.67,256.48) and (348.87,257.68) .. (348.87,259.16) -- (348.87,267.23) .. controls (348.87,268.72) and (347.67,269.92) .. (346.18,269.92) -- (335.56,269.92) .. controls (334.07,269.92) and (332.87,268.72) .. (332.87,267.23) -- cycle ;
%Straight Lines [id:da84318696206908] 
\draw    (340.5,257) -- (340.5,227.81) ;
\draw [shift={(340.5,224.81)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2083191690615651] 
\draw    (301.17,273.5) -- (301.17,207.81) ;
\draw [shift={(301.17,204.81)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Regular Polygon [id:dp35061928411073673] 
\draw   (313.05,178.2) -- (306.94,188.78) -- (294.72,188.78) -- (288.61,178.2) -- (294.72,167.61) -- (306.94,167.61) -- cycle ;
%Shape: Regular Polygon [id:dp10154467327932393] 
\draw   (353.05,178.2) -- (346.94,188.78) -- (334.72,188.78) -- (328.61,178.2) -- (334.72,167.61) -- (346.94,167.61) -- cycle ;
%Shape: Rectangle [id:dp36119331247017583] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (416.12,172.42) -- (416.12,181.53) -- (412.12,181.53) -- (412.12,172.42) -- cycle ;
%Shape: Rectangle [id:dp21703165118878243] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (410.4,172.42) -- (410.4,181.53) -- (406.4,181.53) -- (406.4,172.42) -- cycle ;
%Shape: Regular Polygon [id:dp84121832094826] 
\draw   (313.05,126.7) -- (306.94,137.28) -- (294.72,137.28) -- (288.61,126.7) -- (294.72,116.11) -- (306.94,116.11) -- cycle ;
%Shape: Regular Polygon [id:dp300958833596529] 
\draw   (353.55,126.7) -- (347.44,137.28) -- (335.22,137.28) -- (329.11,126.7) -- (335.22,116.11) -- (347.44,116.11) -- cycle ;
%Straight Lines [id:da42687260689580553] 
\draw    (300.79,115.94) -- (300.79,80.62) ;
\draw [shift={(300.79,77.62)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da08893957293282195] 
\draw    (340.79,115.94) -- (340.79,81.62) ;
\draw [shift={(340.79,78.62)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Regular Polygon [id:dp3377984976303885] 
\draw   (313.05,71.2) -- (306.94,81.78) -- (294.72,81.78) -- (288.61,71.2) -- (294.72,60.61) -- (306.94,60.61) -- cycle ;
%Shape: Regular Polygon [id:dp4693196373898476] 
\draw   (353.55,71.2) -- (347.44,81.78) -- (335.22,81.78) -- (329.11,71.2) -- (335.22,60.61) -- (347.44,60.61) -- cycle ;
%Shape: Regular Polygon [id:dp09788215627096575] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (334.28,30.58) -- (328.17,41.17) -- (315.94,41.17) -- (309.83,30.58) -- (315.94,20) -- (328.17,20) -- cycle ;
%Straight Lines [id:da4751750345143957] 
\draw    (300.43,64.42) -- (315.67,39.58) ;
\draw [shift={(317.23,37.02)}, rotate = 121.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da20096150965010495] 
\draw    (341.63,64.82) -- (327.7,39.84) ;
\draw [shift={(326.23,37.22)}, rotate = 60.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Regular Polygon [id:dp6841522333917867] 
\draw   (331.86,30.58) -- (326.95,39.09) -- (317.13,39.09) -- (312.22,30.58) -- (317.13,22.08) -- (326.95,22.08) -- cycle ;
%Shape: Regular Polygon [id:dp3229281674094504] 
\draw   (351.1,71.35) -- (346.19,79.85) -- (336.37,79.85) -- (331.46,71.35) -- (336.37,62.84) -- (346.19,62.84) -- cycle ;
%Straight Lines [id:da8027049530967281] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300.75,108.69) -- (300.75,93.69) ;
%Straight Lines [id:da10327774549181723] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340.75,108.98) -- (340.75,93.98) ;
%Straight Lines [id:da6898674255157156] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300.75,162.52) -- (300.75,147.52) ;
%Straight Lines [id:da7063970706611444] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340.75,162.72) -- (340.75,147.72) ;
%Rounded Rect [id:dp1282572916682958] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (333.5,67.5) .. controls (333.5,66.01) and (334.7,64.81) .. (336.19,64.81) -- (346.81,64.81) .. controls (348.3,64.81) and (349.5,66.01) .. (349.5,67.5) -- (349.5,75.56) .. controls (349.5,77.05) and (348.3,78.25) .. (346.81,78.25) -- (336.19,78.25) .. controls (334.7,78.25) and (333.5,77.05) .. (333.5,75.56) -- cycle ;
%Rounded Rect [id:dp7383721065829587] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (333.53,122.5) .. controls (333.53,121.01) and (334.74,119.81) .. (336.22,119.81) -- (346.85,119.81) .. controls (348.33,119.81) and (349.54,121.01) .. (349.54,122.5) -- (349.54,130.56) .. controls (349.54,132.05) and (348.33,133.25) .. (346.85,133.25) -- (336.22,133.25) .. controls (334.74,133.25) and (333.53,132.05) .. (333.53,130.56) -- cycle ;
%Rounded Rect [id:dp47967635426325517] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (292.83,67.16) .. controls (292.83,65.68) and (294.03,64.48) .. (295.52,64.48) -- (306.14,64.48) .. controls (307.63,64.48) and (308.83,65.68) .. (308.83,67.16) -- (308.83,75.23) .. controls (308.83,76.72) and (307.63,77.92) .. (306.14,77.92) -- (295.52,77.92) .. controls (294.03,77.92) and (292.83,76.72) .. (292.83,75.23) -- cycle ;
%Rounded Rect [id:dp7457957831902502] 
\draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (314.16,26.5) .. controls (314.16,25.01) and (315.37,23.81) .. (316.85,23.81) -- (327.48,23.81) .. controls (328.96,23.81) and (330.17,25.01) .. (330.17,26.5) -- (330.17,34.56) .. controls (330.17,36.05) and (328.96,37.25) .. (327.48,37.25) -- (316.85,37.25) .. controls (315.37,37.25) and (314.16,36.05) .. (314.16,34.56) -- cycle ;
%Shape: Rectangle [id:dp17969035766102337] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (416.79,214.92) -- (416.79,224.03) -- (412.79,224.03) -- (412.79,214.92) -- cycle ;
%Shape: Rectangle [id:dp55422234781464] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (411.07,214.92) -- (411.07,224.03) -- (407.07,224.03) -- (407.07,214.92) -- cycle ;
%Straight Lines [id:da8743173462330049] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (301.15,247.42) -- (301.15,232.42) ;
%Straight Lines [id:da8095250861077181] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340.47,246.59) -- (340.47,231.59) ;
%Curve Lines [id:da5382250068494066] 
\draw [color={rgb, 255:red, 154; green, 209; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (404.89,176.59) .. controls (387.34,177.24) and (375.49,176.62) .. (353.9,176.59) ;
\draw [shift={(352.22,176.59)}, rotate = 360] [fill={rgb, 255:red, 154; green, 209; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da07628206417405159] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (391,194.03) .. controls (378.39,173.01) and (331.59,142.27) .. (310.54,134.36) ;
\draw [shift={(308.67,133.7)}, rotate = 18.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da6796703615748638] 
\draw [color={rgb, 255:red, 154; green, 209; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (407.67,217.36) .. controls (387.72,213.63) and (365.21,196.28) .. (353.42,184.87) ;
\draw [shift={(352,183.48)}, rotate = 45] [fill={rgb, 255:red, 154; green, 209; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp5200802894100833] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (411.79,235.59) -- (411.79,244.7) -- (407.79,244.7) -- (407.79,235.59) -- cycle ;
%Curve Lines [id:da12405326548647388] 
\draw [color={rgb, 255:red, 154; green, 209; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (408.67,234.14) .. controls (390.65,224.49) and (360.84,199.94) .. (348.6,188.05) ;
\draw [shift={(347.33,186.81)}, rotate = 45] [fill={rgb, 255:red, 154; green, 209; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da6964402388178574] 
\draw [color={rgb, 255:red, 154; green, 209; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (372.83,295.84) .. controls (349.33,287.34) and (339.56,287.81) .. (329.83,271.84) .. controls (320.44,256.42) and (320.33,201.38) .. (311.8,185.42) ;
\draw [shift={(310.83,183.84)}, rotate = 54.87] [fill={rgb, 255:red, 154; green, 209; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp2182628635352577] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (416.79,260.25) -- (416.79,269.36) -- (412.79,269.36) -- (412.79,260.25) -- cycle ;
%Shape: Rectangle [id:dp01828616905526359] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (411.07,260.25) -- (411.07,269.36) -- (407.07,269.36) -- (407.07,260.25) -- cycle ;
%Curve Lines [id:da2405778238770575] 
\draw [color={rgb, 255:red, 154; green, 209; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (404.22,265.03) .. controls (364.78,273.44) and (350.42,212.22) .. (345.33,192.11) ;
\draw [shift={(344.89,190.36)}, rotate = 75.47] [fill={rgb, 255:red, 154; green, 209; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Rounded Rect [id:dp827140559688831] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (292.83,274.66) .. controls (292.83,273.18) and (294.03,271.98) .. (295.52,271.98) -- (306.14,271.98) .. controls (307.63,271.98) and (308.83,273.18) .. (308.83,274.66) -- (308.83,282.73) .. controls (308.83,284.22) and (307.63,285.42) .. (306.14,285.42) -- (295.52,285.42) .. controls (294.03,285.42) and (292.83,284.22) .. (292.83,282.73) -- cycle ;
%Curve Lines [id:da09222234585679434] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (394.17,281) .. controls (365.67,259) and (380.67,262.5) .. (327.21,236.57) .. controls (274.56,211.02) and (275.62,169.92) .. (291.91,136.68) ;
\draw [shift={(292.67,135.17)}, rotate = 116.91] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Regular Polygon [id:dp7838368418810568] 
\draw   (310.6,126.66) -- (305.69,135.16) -- (295.87,135.16) -- (290.96,126.66) -- (295.87,118.15) -- (305.69,118.15) -- cycle ;
%Rounded Rect [id:dp7931939457717454] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (292.66,122.5) .. controls (292.66,121.01) and (293.87,119.81) .. (295.35,119.81) -- (305.98,119.81) .. controls (307.46,119.81) and (308.67,121.01) .. (308.67,122.5) -- (308.67,130.56) .. controls (308.67,132.05) and (307.46,133.25) .. (305.98,133.25) -- (295.35,133.25) .. controls (293.87,133.25) and (292.66,132.05) .. (292.66,130.56) -- cycle ;
%Rounded Rect [id:dp24398985403483442] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (292.83,173.94) .. controls (292.83,172.46) and (294.03,171.25) .. (295.52,171.25) -- (306.14,171.25) .. controls (307.63,171.25) and (308.83,172.46) .. (308.83,173.94) -- (308.83,182.01) .. controls (308.83,183.49) and (307.63,184.7) .. (306.14,184.7) -- (295.52,184.7) .. controls (294.03,184.7) and (292.83,183.49) .. (292.83,182.01) -- cycle ;
%Straight Lines [id:da38746733511227505] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (275.5,290.54) -- (275.5,297.79) -- (275.5,300.54) ;
%Straight Lines [id:da9151740926607097] 
\draw    (300.83,303.42) -- (300.83,288.82) ;
\draw [shift={(300.83,285.82)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da25182292287153496] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300.83,306.25) -- (300.83,290.03) ;
%Rounded Rect [id:dp7380472527862725] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (293.33,306.16) .. controls (293.33,304.68) and (294.53,303.48) .. (296.02,303.48) -- (306.64,303.48) .. controls (308.13,303.48) and (309.33,304.68) .. (309.33,306.16) -- (309.33,314.23) .. controls (309.33,315.72) and (308.13,316.92) .. (306.64,316.92) -- (296.02,316.92) .. controls (294.53,316.92) and (293.33,315.72) .. (293.33,314.23) -- cycle ;
%Shape: Rectangle [id:dp6187624199675743] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (377.33,291.59) -- (377.33,300.7) -- (373.33,300.7) -- (373.33,291.59) -- cycle ;
%Shape: Rectangle [id:dp40897456283894273] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (393.12,306.92) -- (393.12,316.03) -- (389.12,316.03) -- (389.12,306.92) -- cycle ;
%Shape: Rectangle [id:dp6426246549650578] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (387.4,306.92) -- (387.4,316.03) -- (383.4,316.03) -- (383.4,306.92) -- cycle ;
%Shape: Rectangle [id:dp41641672266210095] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (398.62,306.85) -- (398.62,315.96) -- (394.62,315.96) -- (394.62,306.85) -- cycle ;
%Straight Lines [id:da719897682927837] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (403.4,171.85) -- (403.4,323.85) ;
%Curve Lines [id:da5525236575106642] 
\draw [color={rgb, 255:red, 154; green, 209; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (382.83,314.84) .. controls (359.33,306.34) and (337.06,296.81) .. (327.33,280.84) .. controls (317.84,265.26) and (315.45,211.61) .. (310.24,189.48) ;
\draw [shift={(309.83,187.84)}, rotate = 75.32] [fill={rgb, 255:red, 154; green, 209; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da036636167097943595] 
\draw    (260,58.57) .. controls (253.29,58.44) and (260.55,83.72) .. (254.83,83.85) ;
%Curve Lines [id:da6530860454016179] 
\draw    (254.57,83.84) .. controls (260.86,83.71) and (254.57,109.26) .. (260,108.99) ;
%Curve Lines [id:da04304811588928459] 
\draw    (259.86,115.96) .. controls (253.14,115.83) and (260.29,140.29) .. (254.57,140.42) ;
%Curve Lines [id:da33920048433033556] 
\draw    (254.57,140.55) .. controls (260.86,140.42) and (254.57,165.14) .. (260,164.88) ;

%Curve Lines [id:da6926716100775454] 
\draw    (259.86,170.11) .. controls (253.15,169.64) and (260.29,241.89) .. (254.57,242.26) ;
%Curve Lines [id:da471918939101039] 
\draw    (254.57,242.64) .. controls (260.86,242.26) and (254.57,315.17) .. (260,314.41) ;
%Curve Lines [id:da31260947271045136] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370.83,235.59) .. controls (360,216.67) and (338.5,204.67) .. (327.5,190.17) .. controls (316.89,176.18) and (313.25,155.67) .. (307.57,139.07) ;
\draw [shift={(306.94,137.28)}, rotate = 70.27] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da17926846614155956] 
\draw    (160.25,162.72) -- (160.28,135.89) ;
\draw [shift={(160.29,132.89)}, rotate = 90.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Regular Polygon [id:dp47058399453430466] 
\draw   (132.55,126.7) -- (126.44,137.28) -- (114.22,137.28) -- (108.11,126.7) -- (114.22,116.11) -- (126.44,116.11) -- cycle ;
%Shape: Regular Polygon [id:dp7866898313951898] 
\draw   (173.05,126.7) -- (166.94,137.28) -- (154.72,137.28) -- (148.61,126.7) -- (154.72,116.11) -- (166.94,116.11) -- cycle ;
%Straight Lines [id:da14630896803357962] 
\draw    (120.29,115.94) -- (120.29,80.62) ;
\draw [shift={(120.29,77.62)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7483649642757562] 
\draw    (160.29,115.94) -- (160.29,81.62) ;
\draw [shift={(160.29,78.62)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Regular Polygon [id:dp8523748222890526] 
\draw   (132.55,71.2) -- (126.44,81.78) -- (114.22,81.78) -- (108.11,71.2) -- (114.22,60.61) -- (126.44,60.61) -- cycle ;
%Shape: Regular Polygon [id:dp6487431245437936] 
\draw   (173.05,71.2) -- (166.94,81.78) -- (154.72,81.78) -- (148.61,71.2) -- (154.72,60.61) -- (166.94,60.61) -- cycle ;
%Shape: Regular Polygon [id:dp9077178930187277] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (153.78,30.58) -- (147.67,41.17) -- (135.44,41.17) -- (129.33,30.58) -- (135.44,20) -- (147.67,20) -- cycle ;
%Straight Lines [id:da9862037533963159] 
\draw    (119.93,64.42) -- (135.17,39.58) ;
\draw [shift={(136.73,37.02)}, rotate = 121.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da864139173732567] 
\draw    (161.13,64.82) -- (147.2,39.84) ;
\draw [shift={(145.73,37.22)}, rotate = 60.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Regular Polygon [id:dp7743300085231628] 
\draw   (151.36,30.58) -- (146.45,39.09) -- (136.63,39.09) -- (131.72,30.58) -- (136.63,22.08) -- (146.45,22.08) -- cycle ;
%Shape: Regular Polygon [id:dp5747514404949994] 
\draw   (170.6,71.35) -- (165.69,79.85) -- (155.87,79.85) -- (150.96,71.35) -- (155.87,62.84) -- (165.69,62.84) -- cycle ;
%Straight Lines [id:da5725757812850671] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (120.25,108.69) -- (120.25,93.69) ;
%Straight Lines [id:da6239836951933693] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (160.25,108.98) -- (160.25,93.98) ;
%Straight Lines [id:da012617952226478435] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (120.25,162.52) -- (120.25,147.52) ;
%Straight Lines [id:da05954367840880259] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (160.25,162.72) -- (160.25,147.72) ;
%Rounded Rect [id:dp9647783017701157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (153,67.5) .. controls (153,66.01) and (154.2,64.81) .. (155.69,64.81) -- (166.31,64.81) .. controls (167.8,64.81) and (169,66.01) .. (169,67.5) -- (169,75.56) .. controls (169,77.05) and (167.8,78.25) .. (166.31,78.25) -- (155.69,78.25) .. controls (154.2,78.25) and (153,77.05) .. (153,75.56) -- cycle ;
%Rounded Rect [id:dp3562873168560634] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (153.03,122.5) .. controls (153.03,121.01) and (154.24,119.81) .. (155.72,119.81) -- (166.35,119.81) .. controls (167.83,119.81) and (169.04,121.01) .. (169.04,122.5) -- (169.04,130.56) .. controls (169.04,132.05) and (167.83,133.25) .. (166.35,133.25) -- (155.72,133.25) .. controls (154.24,133.25) and (153.03,132.05) .. (153.03,130.56) -- cycle ;
%Rounded Rect [id:dp144501869188995] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (112.33,67.16) .. controls (112.33,65.68) and (113.53,64.48) .. (115.02,64.48) -- (125.64,64.48) .. controls (127.13,64.48) and (128.33,65.68) .. (128.33,67.16) -- (128.33,75.23) .. controls (128.33,76.72) and (127.13,77.92) .. (125.64,77.92) -- (115.02,77.92) .. controls (113.53,77.92) and (112.33,76.72) .. (112.33,75.23) -- cycle ;
%Rounded Rect [id:dp9449289507125842] 
\draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (133.66,26.5) .. controls (133.66,25.01) and (134.87,23.81) .. (136.35,23.81) -- (146.98,23.81) .. controls (148.46,23.81) and (149.67,25.01) .. (149.67,26.5) -- (149.67,34.56) .. controls (149.67,36.05) and (148.46,37.25) .. (146.98,37.25) -- (136.35,37.25) .. controls (134.87,37.25) and (133.66,36.05) .. (133.66,34.56) -- cycle ;
%Rounded Rect [id:dp015145325217934102] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (112.16,122.5) .. controls (112.16,121.01) and (113.37,119.81) .. (114.85,119.81) -- (125.48,119.81) .. controls (126.96,119.81) and (128.17,121.01) .. (128.17,122.5) -- (128.17,130.56) .. controls (128.17,132.05) and (126.96,133.25) .. (125.48,133.25) -- (114.85,133.25) .. controls (113.37,133.25) and (112.16,132.05) .. (112.16,130.56) -- cycle ;
%Curve Lines [id:da045590634856151] 
\draw    (79.5,58.57) .. controls (72.79,58.44) and (80.05,83.72) .. (74.33,83.85) ;
%Curve Lines [id:da680791693745241] 
\draw    (74.07,83.84) .. controls (80.36,83.71) and (74.07,109.26) .. (79.5,108.99) ;
%Curve Lines [id:da5577135286976909] 
\draw    (79.36,115.96) .. controls (72.64,115.83) and (79.79,140.29) .. (74.07,140.42) ;
%Curve Lines [id:da13799464882597667] 
\draw    (74.07,140.55) .. controls (80.36,140.42) and (74.07,165.14) .. (79.5,164.88) ;
%Straight Lines [id:da05809482371061225] 
\draw    (120.43,162.74) -- (120.53,136.37) ;
\draw [shift={(120.54,133.37)}, rotate = 90.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5204604540042608] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (120.5,163.02) -- (120.5,148.02) ;
%Pentagon Arrow [id:dp19155612598278338] 
\draw   (181.89,190.51) -- (194.78,190.51) -- (203.38,196.65) -- (194.78,202.79) -- (181.89,202.79) -- cycle ;
%Curve Lines [id:da5235200491076257] 
\draw    (401.13,167.17) .. controls (401.22,161.75) and (385.06,167.52) .. (384.98,162.91) ;
%Curve Lines [id:da04599398430786694] 
\draw    (384.89,162.91) .. controls (384.98,167.98) and (368.66,162.91) .. (368.83,167.29) ;

%Curve Lines [id:da9477958973248246] 
\draw    (436.53,166.97) .. controls (436.62,161.55) and (420.46,167.32) .. (420.38,162.71) ;
%Curve Lines [id:da5179189653955074] 
\draw    (420.29,162.71) .. controls (420.38,167.78) and (404.06,162.71) .. (404.23,167.09) ;

%Shape: Rectangle [id:dp0704215244536639] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (393.99,192.78) -- (393.99,201.89) -- (389.99,201.89) -- (389.99,192.78) -- cycle ;
%Shape: Path Data [id:dp5483517604531014] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (393.99,201.89) -- (393.05,201.89) -- (389.99,197.11) -- (389.99,194.78) -- (393.99,201.05) -- (393.99,201.89) -- cycle ;
%Shape: Path Data [id:dp6344306748608348] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (389.99,201.89) -- (389.99,199.57) -- (391.47,201.89) -- (389.99,201.89) -- cycle ;
%Shape: Path Data [id:dp610845410458764] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (393.99,199.05) -- (389.99,192.78) -- (391.47,192.78) -- (393.99,196.72) -- (393.99,199.05) -- cycle ;
%Shape: Path Data [id:dp08536400451001502] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (393.99,192.78) -- (393.99,194.84) -- (392.68,192.78) -- (393.99,192.78) -- cycle ;

%Shape: Rectangle [id:dp3565910961416525] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (399.08,192.87) -- (399.08,201.98) -- (395.08,201.98) -- (395.08,192.87) -- cycle ;
%Shape: Path Data [id:dp0635620467979332] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (399.08,201.98) -- (398.14,201.98) -- (395.08,197.2) -- (395.08,194.87) -- (399.08,201.14) -- (399.08,201.98) -- cycle ;
%Shape: Path Data [id:dp12250856481327022] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (395.08,201.98) -- (395.08,199.66) -- (396.56,201.98) -- (395.08,201.98) -- cycle ;
%Shape: Path Data [id:dp6888742039717959] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (399.08,199.14) -- (395.08,192.87) -- (396.56,192.87) -- (399.08,196.81) -- (399.08,199.14) -- cycle ;
%Shape: Path Data [id:dp6433893496647036] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (399.08,192.87) -- (399.08,194.93) -- (397.77,192.87) -- (399.08,192.87) -- cycle ;

%Shape: Rectangle [id:dp8915636300061611] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (374.99,235.8) -- (374.99,244.91) -- (370.99,244.91) -- (370.99,235.8) -- cycle ;
%Shape: Path Data [id:dp5412227384869259] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (374.99,244.91) -- (374.05,244.91) -- (370.99,240.13) -- (370.99,237.8) -- (374.99,244.07) -- (374.99,244.91) -- cycle ;
%Shape: Path Data [id:dp7338063825767382] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (370.99,244.91) -- (370.99,242.59) -- (372.47,244.91) -- (370.99,244.91) -- cycle ;
%Shape: Path Data [id:dp21635079673059754] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (374.99,242.06) -- (370.99,235.8) -- (372.47,235.8) -- (374.99,239.74) -- (374.99,242.06) -- cycle ;
%Shape: Path Data [id:dp14633794585524473] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (374.99,235.8) -- (374.99,237.86) -- (373.68,235.8) -- (374.99,235.8) -- cycle ;

%Shape: Rectangle [id:dp2106076463186366] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (397.39,275.5) -- (397.39,284.61) -- (393.39,284.61) -- (393.39,275.5) -- cycle ;
%Shape: Path Data [id:dp9065228263287028] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (397.39,284.61) -- (396.45,284.61) -- (393.39,279.83) -- (393.39,277.5) -- (397.39,283.77) -- (397.39,284.61) -- cycle ;
%Shape: Path Data [id:dp8248194525307353] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (393.39,284.61) -- (393.39,282.29) -- (394.87,284.61) -- (393.39,284.61) -- cycle ;
%Shape: Path Data [id:dp23890149878210543] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (397.39,281.76) -- (393.39,275.5) -- (394.87,275.5) -- (397.39,279.44) -- (397.39,281.76) -- cycle ;
%Shape: Path Data [id:dp4293008464904211] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (397.39,275.5) -- (397.39,277.56) -- (396.08,275.5) -- (397.39,275.5) -- cycle ;

% Text Node
\draw (275.83,197.92) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {${\displaystyle 1}$};
% Text Node
\draw (275.5,177.59) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$0$};
% Text Node
\draw (275.83,217.92) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$2$};
% Text Node
\draw (275.83,261.21) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$18$};
% Text Node
\draw (219.73,268.42) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270,xscale=1.25,yscale=1.25]  {$\mathrm{Epoch} \ e$};
% Text Node
\draw (274.15,34.12) node  [font=\small,xscale=1.25,yscale=1.25]  {$\mathrm{Slot}$};
% Text Node
\draw (216.4,167.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=1.25,yscale=1.25]  {$ \begin{array}{l}
\mathrm{Epoch} \ \\
\ \ e-1
\end{array}$};
% Text Node
\draw (214.73,111.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=1.25,yscale=1.25]  {$ \begin{array}{l}
\mathrm{Epoch\ }\\
\ \ e-2
\end{array}$};
% Text Node
\draw (321.63,30.65) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$77$};
% Text Node
\draw (341.43,71.65) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$67$};
% Text Node
\draw (300.75,71.08) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$33$};
% Text Node
\draw (342,126.11) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$33$};
% Text Node
\draw (300.7,126.57) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$67$};
% Text Node
\draw (340.93,177.37) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$44$};
% Text Node
\draw (373.67,235.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\mathnormal{\times } 20$};
% Text Node
\draw (411.33,235.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\mathnormal{\times } 38$};
% Text Node
\draw (276.12,278.92) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$19$};
% Text Node
\draw (275.83,311.42) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$32$};
% Text Node
\draw (376.17,291.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\mathnormal{\times } 30$};
% Text Node
\draw (300.93,177.87) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$33$};
% Text Node
\draw (93.65,34.12) node  [font=\small,xscale=1.25,yscale=1.25]  {$\mathrm{Slot}$};
% Text Node
\draw (35.9,167.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=1.25,yscale=1.25]  {$ \begin{array}{l}
\mathrm{Epoch} \ \\
\ \ e-1
\end{array}$};
% Text Node
\draw (34.23,111.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=1.25,yscale=1.25]  {$ \begin{array}{l}
\mathrm{Epoch\ }\\
\ \ e-2
\end{array}$};
% Text Node
\draw (141.13,30.65) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$77$};
% Text Node
\draw (160.93,71.65) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$67$};
% Text Node
\draw (120.25,71.08) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$33$};
% Text Node
\draw (161.5,126.11) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$33$};
% Text Node
\draw (120.2,126.57) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$44$};
% Text Node
\draw (160.72,175.76) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ A\ $};
% Text Node
\draw (121.02,175.63) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ B\ $};
% Text Node
\draw (404.03,132.65) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {${\textstyle \mathrm{checkpoint\ vote}}$};
% Text Node
\draw (406.56,152.67) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\mathrm{{\textstyle chain}} \ A$};
% Text Node
\draw (398.94,152.98) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\mathrm{{\textstyle chain}} \ B$};
% Text Node
\draw (340.9,330.4) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ A\ $};
% Text Node
\draw (300.83,330.43) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ B\ $};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,541); %set diagram left start at 0, and has height of 541

%Straight Lines [id:da4405314562863667] 
\draw    (320.12,254.84) -- (320.12,231.26) ;
\draw [shift={(320.12,228.26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da2756190411853534] 
\draw    (355.35,254.25) -- (355.35,231.16) ;
\draw [shift={(355.35,228.16)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7156614668162957] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (296.42,314.12) -- (296.42,322.98) ;
%Rounded Rect [id:dp6588120875476267] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (348.63,296.32) .. controls (348.63,295.01) and (349.7,293.94) .. (351.01,293.94) -- (360.33,293.94) .. controls (361.64,293.94) and (362.71,295.01) .. (362.71,296.32) -- (362.71,303.47) .. controls (362.71,304.79) and (361.64,305.85) .. (360.33,305.85) -- (351.01,305.85) .. controls (349.7,305.85) and (348.63,304.79) .. (348.63,303.47) -- cycle ;
%Straight Lines [id:da8051143668299825] 
\draw    (355.38,293.94) -- (355.35,276.69) ;
\draw [shift={(355.35,273.69)}, rotate = 89.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp083281809431061] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (348.66,336.19) .. controls (348.66,334.87) and (349.73,333.81) .. (351.04,333.81) -- (360.36,333.81) .. controls (361.68,333.81) and (362.74,334.87) .. (362.74,336.19) -- (362.74,343.34) .. controls (362.74,344.65) and (361.68,345.72) .. (360.36,345.72) -- (351.04,345.72) .. controls (349.73,345.72) and (348.66,344.65) .. (348.66,343.34) -- cycle ;
%Straight Lines [id:da7779040469010343] 
\draw    (355.38,334.28) -- (355.38,308.75) ;
\draw [shift={(355.38,305.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da07774028255502907] 
\draw    (320.12,348.81) -- (320.12,276.9) ;
\draw [shift={(320.12,273.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Polygon [id:dp15509426009949023] 
\draw   (331.23,264.46) -- (325.85,273.84) -- (315.1,273.84) -- (309.72,264.46) -- (315.1,255.08) -- (325.85,255.08) -- cycle ;
%Shape: Polygon [id:dp5729444804581976] 
\draw   (366.1,264.02) -- (360.73,273.39) -- (349.97,273.39) -- (344.59,264.02) -- (349.97,254.64) -- (360.73,254.64) -- cycle ;
%Shape: Rectangle [id:dp5354860108600012] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (421.92,259.34) -- (421.92,267.41) -- (418.4,267.41) -- (418.4,259.34) -- cycle ;
%Shape: Rectangle [id:dp41686969299567633] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (416.89,259.34) -- (416.89,267.41) -- (413.37,267.41) -- (413.37,259.34) -- cycle ;
%Shape: Polygon [id:dp8444681444907838] 
\draw   (331.23,218.83) -- (325.85,228.21) -- (315.1,228.21) -- (309.72,218.83) -- (315.1,209.46) -- (325.85,209.46) -- cycle ;
%Shape: Polygon [id:dp18396718683795266] 
\draw   (366.1,218.83) -- (360.73,228.21) -- (349.97,228.21) -- (344.59,218.83) -- (349.97,209.46) -- (360.73,209.46) -- cycle ;
%Straight Lines [id:da4737419553279505] 
\draw    (320.43,209.31) -- (320.15,182.05) ;
\draw [shift={(320.12,179.05)}, rotate = 89.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9050775402799647] 
\draw    (355.35,209.27) -- (355.35,181.94) ;
\draw [shift={(355.35,178.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Polygon [id:dp8225099204069268] 
\draw   (331.23,169.66) -- (325.85,179.04) -- (315.1,179.04) -- (309.72,169.66) -- (315.1,160.29) -- (325.85,160.29) -- cycle ;
%Shape: Polygon [id:dp620559295638998] 
\draw   (366.28,169.37) -- (360.9,178.75) -- (350.15,178.75) -- (344.77,169.37) -- (350.15,159.99) -- (360.9,159.99) -- cycle ;
%Shape: Polygon [id:dp20865219512580224] 
\draw  [fill={rgb, 255:red, 133; green, 255; blue, 0 }  ,fill opacity=1 ] (347.93,133.52) -- (342.55,142.9) -- (331.8,142.9) -- (326.42,133.52) -- (331.8,124.15) -- (342.55,124.15) -- cycle ;
%Straight Lines [id:da8262731396538676] 
\draw    (320.12,160.15) -- (330.45,145.36) ;
\draw [shift={(332.17,142.9)}, rotate = 124.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da629695687383615] 
\draw    (355.35,160.27) -- (344.67,145.34) ;
\draw [shift={(342.93,142.9)}, rotate = 54.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Polygon [id:dp22890761875276833] 
\draw   (345.82,133.68) -- (341.5,141.22) -- (332.86,141.22) -- (328.54,133.68) -- (332.86,126.15) -- (341.5,126.15) -- cycle ;
%Shape: Polygon [id:dp8342479831681497] 
\draw   (364.12,169.5) -- (359.8,177.04) -- (351.16,177.04) -- (346.84,169.5) -- (351.16,161.97) -- (359.8,161.97) -- cycle ;
%Straight Lines [id:da607789451519404] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320.4,202.88) -- (320.4,189.59) ;
%Straight Lines [id:da4231138389300715] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (355.33,203.53) -- (355.33,199.18) -- (355.33,190.24) ;
%Straight Lines [id:da23521802387837987] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320.12,250.89) -- (320.12,237.6) ;
%Straight Lines [id:da37415111795139877] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (355.35,251.19) -- (355.35,237.9) ;
%Shape: Rectangle [id:dp21815637692322398] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (422.5,296.99) -- (422.5,305.06) -- (418.98,305.06) -- (418.98,296.99) -- cycle ;
%Shape: Rectangle [id:dp42202067565994184] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (417.48,296.99) -- (417.48,305.06) -- (413.96,305.06) -- (413.96,296.99) -- cycle ;
%Straight Lines [id:da4369303230379502] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (320.12,325.64) -- (320.12,312.35) ;
%Straight Lines [id:da8937032106816527] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (355.35,325.05) -- (355.35,311.76) ;
%Curve Lines [id:da3442827254507228] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (412.04,263.03) .. controls (396.67,263.61) and (386.28,263.07) .. (367.46,263.03) ;
\draw [shift={(365.69,263.03)}, rotate = 360] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da68031609931903] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (414.48,299.16) .. controls (397.02,295.87) and (377.33,280.64) .. (366.91,270.53) ;
\draw [shift={(365.5,269.14)}, rotate = 45.19] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp9782360849895801] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (418.1,315.3) -- (418.1,323.37) -- (414.58,323.37) -- (414.58,315.3) -- cycle ;
%Curve Lines [id:da8500058119485432] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (415.36,314.02) .. controls (399.59,305.52) and (373.55,283.95) .. (362.67,273.35) ;
\draw [shift={(361.39,272.09)}, rotate = 45.19] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp8286826572453885] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (422.5,337.15) -- (422.5,345.23) -- (418.98,345.23) -- (418.98,337.15) -- cycle ;
%Shape: Rectangle [id:dp2691365822017] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (417.48,337.15) -- (417.48,345.23) -- (413.96,345.23) -- (413.96,337.15) -- cycle ;
%Curve Lines [id:da25891099242492044] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (411.45,341.39) .. controls (376.92,348.8) and (364.24,295.16) .. (359.7,277.06) ;
\draw [shift={(359.24,275.24)}, rotate = 75.56] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Rounded Rect [id:dp054194813358509286] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (313.43,349.92) .. controls (313.43,348.61) and (314.5,347.54) .. (315.81,347.54) -- (325.13,347.54) .. controls (326.45,347.54) and (327.51,348.61) .. (327.51,349.92) -- (327.51,357.07) .. controls (327.51,358.38) and (326.45,359.45) .. (325.13,359.45) -- (315.81,359.45) .. controls (314.5,359.45) and (313.43,358.38) .. (313.43,357.07) -- cycle ;
%Straight Lines [id:da8866912933997293] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (410.73,258.84) -- (410.73,382.38) ;
%Curve Lines [id:da5225673219666347] 
\draw    (284.54,158.48) .. controls (278.64,158.36) and (285.03,180.76) .. (280,180.88) ;
%Curve Lines [id:da22417823893788502] 
\draw    (279.77,180.87) .. controls (285.3,180.75) and (279.77,203.38) .. (284.54,203.15) ;
%Curve Lines [id:da6551121599340348] 
\draw    (284.42,209.32) .. controls (278.51,209.21) and (284.8,230.88) .. (279.77,230.99) ;
%Curve Lines [id:da8503370617858028] 
\draw    (279.77,231.1) .. controls (285.3,230.99) and (279.77,252.89) .. (284.54,252.66) ;
%Curve Lines [id:da4239491310964896] 
\draw    (284.42,257.3) .. controls (278.52,256.88) and (284.8,320.88) .. (279.77,321.22) ;
%Curve Lines [id:da6577425139436464] 
\draw    (279.77,321.55) .. controls (285.3,321.22) and (279.77,385.81) .. (284.54,385.14) ;
%Curve Lines [id:da9207980853374245] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (381.01,351.09) .. controls (371.48,334.33) and (342.96,323.01) .. (342.88,310.86) .. controls (342.8,299.13) and (330.35,247.31) .. (324.69,230.25) ;
\draw [shift={(324.1,228.54)}, rotate = 70.39] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da054450548328341286] 
\draw    (320.12,276.36) -- (320.12,273.6) ;
%Straight Lines [id:da6344302017885426] 
\draw    (563.75,254.87) -- (563.75,231.29) ;
\draw [shift={(563.75,228.29)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da050808982276028924] 
\draw    (598.97,254.29) -- (598.97,231.19) ;
\draw [shift={(598.97,228.19)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da07878491061408277] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (540.05,314.16) -- (540.05,323.01) ;
%Rounded Rect [id:dp305257857572762] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (592.25,296.36) .. controls (592.25,295.04) and (593.32,293.98) .. (594.63,293.98) -- (603.95,293.98) .. controls (605.27,293.98) and (606.33,295.04) .. (606.33,296.36) -- (606.33,303.5) .. controls (606.33,304.82) and (605.27,305.89) .. (603.95,305.89) -- (594.63,305.89) .. controls (593.32,305.89) and (592.25,304.82) .. (592.25,303.5) -- cycle ;
%Straight Lines [id:da9683043079660949] 
\draw    (599,293.98) -- (598.98,276.72) ;
\draw [shift={(598.97,273.72)}, rotate = 89.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp5874947531301089] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (592.28,336.22) .. controls (592.28,334.91) and (593.35,333.84) .. (594.67,333.84) -- (603.98,333.84) .. controls (605.3,333.84) and (606.37,334.91) .. (606.37,336.22) -- (606.37,343.37) .. controls (606.37,344.69) and (605.3,345.75) .. (603.98,345.75) -- (594.67,345.75) .. controls (593.35,345.75) and (592.28,344.69) .. (592.28,343.37) -- cycle ;
%Straight Lines [id:da9750430100113976] 
\draw    (599,334.31) -- (599,308.79) ;
\draw [shift={(599,305.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da03149907659463036] 
\draw    (563.75,348.84) -- (563.75,276.93) ;
\draw [shift={(563.75,273.93)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Polygon [id:dp5575997229654757] 
\draw   (574.85,264.49) -- (569.47,273.87) -- (558.72,273.87) -- (553.34,264.49) -- (558.72,255.12) -- (569.47,255.12) -- cycle ;
%Shape: Polygon [id:dp9676415254827022] 
\draw   (609.73,264.05) -- (604.35,273.43) -- (593.59,273.43) -- (588.22,264.05) -- (593.59,254.67) -- (604.35,254.67) -- cycle ;
%Shape: Rectangle [id:dp09515695336000629] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (665.54,259.38) -- (665.54,267.45) -- (662.02,267.45) -- (662.02,259.38) -- cycle ;
%Shape: Rectangle [id:dp7909232552973122] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (660.51,259.38) -- (660.51,267.45) -- (656.99,267.45) -- (656.99,259.38) -- cycle ;
%Shape: Polygon [id:dp8962073583542729] 
\draw   (574.85,218.87) -- (569.47,228.25) -- (558.72,228.25) -- (553.34,218.87) -- (558.72,209.49) -- (569.47,209.49) -- cycle ;
%Shape: Polygon [id:dp5749091786438136] 
\draw   (609.73,218.87) -- (604.35,228.25) -- (593.59,228.25) -- (588.22,218.87) -- (593.59,209.49) -- (604.35,209.49) -- cycle ;
%Straight Lines [id:da3319555682752928] 
\draw    (564.06,209.34) -- (563.78,182.08) ;
\draw [shift={(563.75,179.08)}, rotate = 89.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da2375652766918761] 
\draw    (598.97,209.3) -- (598.97,181.97) ;
\draw [shift={(598.97,178.97)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Polygon [id:dp0997118287134191] 
\draw   (574.85,169.7) -- (569.47,179.08) -- (558.72,179.08) -- (553.34,169.7) -- (558.72,160.32) -- (569.47,160.32) -- cycle ;
%Shape: Polygon [id:dp7075701432566361] 
\draw   (609.9,169.4) -- (604.52,178.78) -- (593.77,178.78) -- (588.39,169.4) -- (593.77,160.03) -- (604.52,160.03) -- cycle ;
%Shape: Polygon [id:dp05331476079977171] 
\draw  [fill={rgb, 255:red, 132; green, 255; blue, 0 }  ,fill opacity=1 ] (590.97,133.56) -- (585.59,142.94) -- (574.84,142.94) -- (569.46,133.56) -- (574.84,124.18) -- (585.59,124.18) -- cycle ;
%Straight Lines [id:da431943158660655] 
\draw    (563.75,160.18) -- (574.08,145.4) ;
\draw [shift={(575.79,142.94)}, rotate = 124.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7255691115479894] 
\draw    (598.97,160.31) -- (588.29,145.38) ;
\draw [shift={(586.55,142.94)}, rotate = 54.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Polygon [id:dp7869978092311214] 
\draw   (588.69,133.72) -- (584.37,141.25) -- (575.73,141.25) -- (571.41,133.72) -- (575.73,126.19) -- (584.37,126.19) -- cycle ;
%Shape: Polygon [id:dp1497944996781615] 
\draw   (607.74,169.54) -- (603.42,177.07) -- (594.78,177.07) -- (590.46,169.54) -- (594.78,162) -- (603.42,162) -- cycle ;
%Straight Lines [id:da9654708020556286] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (564.02,202.91) -- (564.02,189.62) ;
%Straight Lines [id:da49156626158008443] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (599.69,203.56) -- (599.69,190.28) ;
%Straight Lines [id:da01283795093932194] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (563.75,250.93) -- (563.75,237.64) ;
%Straight Lines [id:da9846667659243167] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (598.97,251.22) -- (598.97,237.94) ;
%Shape: Rectangle [id:dp8046115872589317] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (666.13,297.03) -- (666.13,305.1) -- (662.61,305.1) -- (662.61,297.03) -- cycle ;
%Shape: Rectangle [id:dp5626148739530015] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (661.1,297.03) -- (661.1,305.1) -- (657.58,305.1) -- (657.58,297.03) -- cycle ;
%Straight Lines [id:da7974029266592229] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (563.75,325.67) -- (563.75,312.38) ;
%Straight Lines [id:da8021966896375501] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (598.97,325.08) -- (598.97,311.79) ;
%Curve Lines [id:da05199647517655537] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (655.66,263.07) .. controls (640.29,263.64) and (629.9,263.1) .. (611.09,263.07) ;
\draw [shift={(609.32,263.07)}, rotate = 360] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da9163123567131306] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (658.1,299.19) .. controls (640.64,295.9) and (620.95,280.67) .. (610.53,270.56) ;
\draw [shift={(609.12,269.17)}, rotate = 45.19] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp7692512437661481] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (661.73,315.34) -- (661.73,323.41) -- (658.21,323.41) -- (658.21,315.34) -- cycle ;
%Curve Lines [id:da24557913123957475] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (658.98,314.06) .. controls (643.21,305.55) and (617.17,283.98) .. (606.29,273.39) ;
\draw [shift={(605.01,272.12)}, rotate = 45.19] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp476700723277776] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (666.13,337.19) -- (666.13,345.26) -- (662.61,345.26) -- (662.61,337.19) -- cycle ;
%Shape: Rectangle [id:dp21878105254543567] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (661.1,337.19) -- (661.1,345.26) -- (657.58,345.26) -- (657.58,337.19) -- cycle ;
%Curve Lines [id:da07604471663316525] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (655.07,341.42) .. controls (620.54,348.83) and (607.86,295.19) .. (603.32,277.1) ;
\draw [shift={(602.86,275.27)}, rotate = 75.56] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Rounded Rect [id:dp15536618824197013] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (557.05,349.96) .. controls (557.05,348.64) and (558.12,347.57) .. (559.44,347.57) -- (568.75,347.57) .. controls (570.07,347.57) and (571.14,348.64) .. (571.14,349.96) -- (571.14,357.1) .. controls (571.14,358.42) and (570.07,359.49) .. (568.75,359.49) -- (559.44,359.49) .. controls (558.12,359.49) and (557.05,358.42) .. (557.05,357.1) -- cycle ;
%Straight Lines [id:da5060913214667231] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (654.35,258.87) -- (654.35,389.79) ;
%Curve Lines [id:da4258687250782023] 
\draw    (528.17,158.52) .. controls (522.26,158.4) and (528.65,180.8) .. (523.62,180.91) ;
%Curve Lines [id:da4338794367363876] 
\draw    (523.39,180.9) .. controls (528.92,180.79) and (523.39,203.42) .. (528.17,203.18) ;
%Curve Lines [id:da3018491637540073] 
\draw    (528.04,209.35) .. controls (522.13,209.24) and (528.42,230.91) .. (523.39,231.02) ;
%Curve Lines [id:da7951695815562476] 
\draw    (523.39,231.14) .. controls (528.92,231.02) and (523.39,252.92) .. (528.17,252.69) ;
%Curve Lines [id:da6488622579751273] 
\draw    (528.04,257.33) .. controls (522.14,256.91) and (528.42,320.92) .. (523.39,321.25) ;
%Curve Lines [id:da9167482290574216] 
\draw    (523.39,321.59) .. controls (528.92,321.25) and (523.39,385.84) .. (528.17,385.17) ;
%Curve Lines [id:da9123068624885662] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (624.64,351.13) .. controls (615.1,334.37) and (586.59,323.04) .. (586.51,310.89) .. controls (586.43,299.17) and (573.97,247.35) .. (568.31,230.29) ;
\draw [shift={(567.72,228.57)}, rotate = 70.39] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9320306692488616] 
\draw    (563.75,276.4) -- (563.75,273.64) ;
%Shape: Polygon [id:dp25736585583905236] 
\draw   (329.11,218.67) -- (324.79,226.2) -- (316.15,226.2) -- (311.83,218.67) -- (316.15,211.14) -- (324.79,211.14) -- cycle ;
%Shape: Polygon [id:dp8624640049839776] 
\draw   (572.59,218.77) -- (568.27,226.3) -- (559.63,226.3) -- (555.31,218.77) -- (559.63,211.23) -- (568.27,211.23) -- cycle ;
%Straight Lines [id:da06623727728658801] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (541.81,364.2) -- (541.81,370.62) -- (541.81,373.06) ;
%Straight Lines [id:da9772055400915145] 
\draw    (563.8,375.95) -- (563.8,362.56) ;
\draw [shift={(563.8,359.56)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da35734602140606775] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (563.77,377.21) -- (563.77,363.92) ;
%Rounded Rect [id:dp2813050641323711] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (557.49,378.04) .. controls (557.49,376.73) and (558.56,375.66) .. (559.88,375.66) -- (569.19,375.66) .. controls (570.51,375.66) and (571.58,376.73) .. (571.58,378.04) -- (571.58,385.19) .. controls (571.58,386.5) and (570.51,387.57) .. (569.19,387.57) -- (559.88,387.57) .. controls (558.56,387.57) and (557.49,386.5) .. (557.49,385.19) -- cycle ;
%Shape: Rectangle [id:dp2746307054597401] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (629.41,365.13) -- (629.41,373.2) -- (625.89,373.2) -- (625.89,365.13) -- cycle ;
%Shape: Rectangle [id:dp1000855079957601] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (645.3,378.71) -- (645.3,386.78) -- (641.78,386.78) -- (641.78,378.71) -- cycle ;
%Shape: Rectangle [id:dp1451249695233059] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (640.27,378.71) -- (640.27,386.78) -- (636.75,386.78) -- (636.75,378.71) -- cycle ;
%Curve Lines [id:da9653572792165412] 
\draw [color={rgb, 255:red, 251; green, 193; blue, 96 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (636.25,385.73) .. controls (615.57,378.2) and (595.98,369.75) .. (587.42,355.6) .. controls (579.11,341.88) and (576.98,294.76) .. (572.44,274.97) ;
\draw [shift={(572.02,273.21)}, rotate = 75.42] [fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Rounded Rect [id:dp3386974952659849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (592.28,378.45) .. controls (592.28,377.14) and (593.35,376.07) .. (594.67,376.07) -- (603.98,376.07) .. controls (605.3,376.07) and (606.37,377.14) .. (606.37,378.45) -- (606.37,385.6) .. controls (606.37,386.92) and (605.3,387.98) .. (603.98,387.98) -- (594.67,387.98) .. controls (593.35,387.98) and (592.28,386.92) .. (592.28,385.6) -- cycle ;
%Straight Lines [id:da5977931286287101] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (598.62,365.83) -- (598.62,352.55) ;
%Straight Lines [id:da7433839374900115] 
\draw    (599.15,375.65) -- (599.15,348.99) ;
\draw [shift={(599.15,345.99)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8047705782882046] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (599.12,366.43) -- (599.12,353.14) ;
%Shape: Rectangle [id:dp27827658851676973] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (673.17,379.37) -- (673.17,387.44) -- (669.65,387.44) -- (669.65,379.37) -- cycle ;
%Shape: Rectangle [id:dp7516640766209095] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (668.14,379.37) -- (668.14,387.44) -- (664.62,387.44) -- (664.62,379.37) -- cycle ;
%Curve Lines [id:da14200671158848] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (677.81,383.37) .. controls (683.05,374.58) and (698.29,326.31) .. (691.21,310.2) .. controls (684.42,294.74) and (629.44,271.62) .. (612.81,267.04) ;
\draw [shift={(610.94,266.57)}, rotate = 12.66] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp8514048148687985] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (661.58,365.24) -- (661.58,373.32) -- (658.06,373.32) -- (658.06,365.24) -- cycle ;
%Rounded Rect [id:dp9530736274682265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (330.14,130.11) .. controls (330.14,128.8) and (331.2,127.73) .. (332.52,127.73) -- (341.84,127.73) .. controls (343.15,127.73) and (344.22,128.8) .. (344.22,130.11) -- (344.22,137.26) .. controls (344.22,138.57) and (343.15,139.64) .. (341.84,139.64) -- (332.52,139.64) .. controls (331.2,139.64) and (330.14,138.57) .. (330.14,137.26) -- cycle ;
%Rounded Rect [id:dp5035237504011068] 
\draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (573.17,129.99) .. controls (573.17,128.67) and (574.24,127.6) .. (575.55,127.6) -- (584.87,127.6) .. controls (586.19,127.6) and (587.25,128.67) .. (587.25,129.99) -- (587.25,137.13) .. controls (587.25,138.45) and (586.19,139.51) .. (584.87,139.51) -- (575.55,139.51) .. controls (574.24,139.51) and (573.17,138.45) .. (573.17,137.13) -- cycle ;
%Rounded Rect [id:dp07575773440667] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (313.26,166.53) .. controls (313.26,165.21) and (314.32,164.14) .. (315.64,164.14) -- (324.96,164.14) .. controls (326.27,164.14) and (327.34,165.21) .. (327.34,166.53) -- (327.34,173.67) .. controls (327.34,174.99) and (326.27,176.05) .. (324.96,176.05) -- (315.64,176.05) .. controls (314.32,176.05) and (313.26,174.99) .. (313.26,173.67) -- cycle ;
%Rounded Rect [id:dp1854620859813696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (313.26,215.07) .. controls (313.26,213.76) and (314.32,212.69) .. (315.64,212.69) -- (324.96,212.69) .. controls (326.27,212.69) and (327.34,213.76) .. (327.34,215.07) -- (327.34,222.22) .. controls (327.34,223.54) and (326.27,224.6) .. (324.96,224.6) -- (315.64,224.6) .. controls (314.32,224.6) and (313.26,223.54) .. (313.26,222.22) -- cycle ;
%Rounded Rect [id:dp6726314500831982] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (313.26,261.14) .. controls (313.26,259.83) and (314.32,258.76) .. (315.64,258.76) -- (324.96,258.76) .. controls (326.27,258.76) and (327.34,259.83) .. (327.34,261.14) -- (327.34,268.29) .. controls (327.34,269.6) and (326.27,270.67) .. (324.96,270.67) -- (315.64,270.67) .. controls (314.32,270.67) and (313.26,269.6) .. (313.26,268.29) -- cycle ;
%Rounded Rect [id:dp5949639207759523] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (348.32,165.91) .. controls (348.32,164.6) and (349.39,163.53) .. (350.71,163.53) -- (360.02,163.53) .. controls (361.34,163.53) and (362.41,164.6) .. (362.41,165.91) -- (362.41,173.06) .. controls (362.41,174.38) and (361.34,175.44) .. (360.02,175.44) -- (350.71,175.44) .. controls (349.39,175.44) and (348.32,174.38) .. (348.32,173.06) -- cycle ;
%Rounded Rect [id:dp5371436765348707] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (348.32,216.24) .. controls (348.32,214.92) and (349.39,213.85) .. (350.71,213.85) -- (360.02,213.85) .. controls (361.34,213.85) and (362.41,214.92) .. (362.41,216.24) -- (362.41,223.38) .. controls (362.41,224.7) and (361.34,225.76) .. (360.02,225.76) -- (350.71,225.76) .. controls (349.39,225.76) and (348.32,224.7) .. (348.32,223.38) -- cycle ;
%Rounded Rect [id:dp7567564027693845] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (348.32,260.89) .. controls (348.32,259.57) and (349.39,258.5) .. (350.71,258.5) -- (360.02,258.5) .. controls (361.34,258.5) and (362.41,259.57) .. (362.41,260.89) -- (362.41,268.03) .. controls (362.41,269.35) and (361.34,270.41) .. (360.02,270.41) -- (350.71,270.41) .. controls (349.39,270.41) and (348.32,269.35) .. (348.32,268.03) -- cycle ;
%Rounded Rect [id:dp3949583979032003] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (557.05,166.13) .. controls (557.05,164.81) and (558.12,163.74) .. (559.44,163.74) -- (568.75,163.74) .. controls (570.07,163.74) and (571.14,164.81) .. (571.14,166.13) -- (571.14,173.27) .. controls (571.14,174.59) and (570.07,175.65) .. (568.75,175.65) -- (559.44,175.65) .. controls (558.12,175.65) and (557.05,174.59) .. (557.05,173.27) -- cycle ;
%Rounded Rect [id:dp6924196583623796] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (557.05,215.3) .. controls (557.05,213.98) and (558.12,212.91) .. (559.44,212.91) -- (568.75,212.91) .. controls (570.07,212.91) and (571.14,213.98) .. (571.14,215.3) -- (571.14,222.44) .. controls (571.14,223.76) and (570.07,224.82) .. (568.75,224.82) -- (559.44,224.82) .. controls (558.12,224.82) and (557.05,223.76) .. (557.05,222.44) -- cycle ;
%Rounded Rect [id:dp9429938966385565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (557.05,260.92) .. controls (557.05,259.6) and (558.12,258.54) .. (559.44,258.54) -- (568.75,258.54) .. controls (570.07,258.54) and (571.14,259.6) .. (571.14,260.92) -- (571.14,268.07) .. controls (571.14,269.38) and (570.07,270.45) .. (568.75,270.45) -- (559.44,270.45) .. controls (558.12,270.45) and (557.05,269.38) .. (557.05,268.07) -- cycle ;
%Rounded Rect [id:dp416304131374418] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (592.1,165.83) .. controls (592.1,164.52) and (593.17,163.45) .. (594.49,163.45) -- (603.8,163.45) .. controls (605.12,163.45) and (606.19,164.52) .. (606.19,165.83) -- (606.19,172.98) .. controls (606.19,174.29) and (605.12,175.36) .. (603.8,175.36) -- (594.49,175.36) .. controls (593.17,175.36) and (592.1,174.29) .. (592.1,172.98) -- cycle ;
%Rounded Rect [id:dp9295019461014751] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (591.93,215.3) .. controls (591.93,213.98) and (593,212.91) .. (594.31,212.91) -- (603.63,212.91) .. controls (604.95,212.91) and (606.01,213.98) .. (606.01,215.3) -- (606.01,222.44) .. controls (606.01,223.76) and (604.95,224.82) .. (603.63,224.82) -- (594.31,224.82) .. controls (593,224.82) and (591.93,223.76) .. (591.93,222.44) -- cycle ;
%Rounded Rect [id:dp6265808525620817] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (591.93,260.48) .. controls (591.93,259.16) and (593,258.1) .. (594.31,258.1) -- (603.63,258.1) .. controls (604.95,258.1) and (606.01,259.16) .. (606.01,260.48) -- (606.01,267.62) .. controls (606.01,268.94) and (604.95,270.01) .. (603.63,270.01) -- (594.31,270.01) .. controls (593,270.01) and (591.93,268.94) .. (591.93,267.62) -- cycle ;
%Shape: Rectangle [id:dp17737799426415068] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (385.08,351.06) -- (385.08,359.13) -- (381.56,359.13) -- (381.56,351.06) -- cycle ;
%Shape: Path Data [id:dp4072282007351038] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (385.08,359.13) -- (384.25,359.13) -- (381.56,354.89) -- (381.56,352.84) -- (385.08,358.39) -- (385.08,359.13) -- cycle ;
%Shape: Path Data [id:dp499105361722765] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (381.56,359.13) -- (381.56,357.08) -- (382.87,359.13) -- (381.56,359.13) -- cycle ;
%Shape: Path Data [id:dp335885436495746] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (385.08,356.61) -- (381.56,351.06) -- (382.87,351.06) -- (385.08,354.55) -- (385.08,356.61) -- cycle ;
%Shape: Path Data [id:dp2064348603038848] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (385.08,351.06) -- (385.08,352.88) -- (383.93,351.06) -- (385.08,351.06) -- cycle ;

%Shape: Rectangle [id:dp761916417900671] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (628.7,351.06) -- (628.7,359.13) -- (625.18,359.13) -- (625.18,351.06) -- cycle ;
%Shape: Path Data [id:dp4097744769750862] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (628.7,359.13) -- (627.87,359.13) -- (625.18,354.89) -- (625.18,352.84) -- (628.7,358.39) -- (628.7,359.13) -- cycle ;
%Shape: Path Data [id:dp8712345906012737] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (625.18,359.13) -- (625.18,357.08) -- (626.49,359.13) -- (625.18,359.13) -- cycle ;
%Shape: Path Data [id:dp8623482487987606] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (628.7,356.61) -- (625.18,351.06) -- (626.49,351.06) -- (628.7,354.55) -- (628.7,356.61) -- cycle ;
%Shape: Path Data [id:dp6551113894647687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (628.7,351.06) -- (628.7,352.88) -- (627.55,351.06) -- (628.7,351.06) -- cycle ;

%Pentagon Arrow [id:dp12972502143053588] 
\draw   (450.51,280.44) -- (461.85,280.44) -- (469.42,285.88) -- (461.85,291.32) -- (450.51,291.32) -- cycle ;
%Straight Lines [id:da8044455009533049] 
\draw    (80.93,254.79) -- (80.93,231.21) ;
\draw [shift={(80.93,228.21)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9200802951901426] 
\draw    (116.16,254.21) -- (116.16,231.11) ;
\draw [shift={(116.16,228.11)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9436321071908551] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (57.23,314.07) -- (57.23,322.93) ;
%Rounded Rect [id:dp29635659687794114] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (109.44,296.28) .. controls (109.44,294.96) and (110.5,293.89) .. (111.82,293.89) -- (121.14,293.89) .. controls (122.45,293.89) and (123.52,294.96) .. (123.52,296.28) -- (123.52,303.42) .. controls (123.52,304.74) and (122.45,305.81) .. (121.14,305.81) -- (111.82,305.81) .. controls (110.5,305.81) and (109.44,304.74) .. (109.44,303.42) -- cycle ;
%Straight Lines [id:da35940467114862384] 
\draw    (116.19,293.89) -- (116.16,276.64) ;
\draw [shift={(116.16,273.64)}, rotate = 89.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp7074417633795904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (109.47,336.14) .. controls (109.47,334.83) and (110.54,333.76) .. (111.85,333.76) -- (121.17,333.76) .. controls (122.48,333.76) and (123.55,334.83) .. (123.55,336.14) -- (123.55,343.29) .. controls (123.55,344.61) and (122.48,345.67) .. (121.17,345.67) -- (111.85,345.67) .. controls (110.54,345.67) and (109.47,344.61) .. (109.47,343.29) -- cycle ;
%Straight Lines [id:da6497513425083006] 
\draw    (116.19,334.23) -- (116.19,308.71) ;
\draw [shift={(116.19,305.71)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Polygon [id:dp6358261263237657] 
\draw   (92.03,264.41) -- (86.66,273.79) -- (75.9,273.79) -- (70.53,264.41) -- (75.9,255.04) -- (86.66,255.04) -- cycle ;
%Shape: Polygon [id:dp0014143884932049655] 
\draw   (126.91,263.97) -- (121.53,273.35) -- (110.78,273.35) -- (105.4,263.97) -- (110.78,254.59) -- (121.53,254.59) -- cycle ;
%Shape: Rectangle [id:dp22317178348141709] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (182.72,259.29) -- (182.72,267.37) -- (179.21,267.37) -- (179.21,259.29) -- cycle ;
%Shape: Rectangle [id:dp6305967085421371] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (177.7,259.29) -- (177.7,267.37) -- (174.18,267.37) -- (174.18,259.29) -- cycle ;
%Shape: Polygon [id:dp36356088768866] 
\draw   (92.03,218.79) -- (86.66,228.16) -- (75.9,228.16) -- (70.53,218.79) -- (75.9,209.41) -- (86.66,209.41) -- cycle ;
%Shape: Polygon [id:dp6348033393707919] 
\draw   (126.91,218.79) -- (121.53,228.16) -- (110.78,228.16) -- (105.4,218.79) -- (110.78,209.41) -- (121.53,209.41) -- cycle ;
%Straight Lines [id:da18830380572212335] 
\draw    (81.24,209.26) -- (80.96,182) ;
\draw [shift={(80.93,179)}, rotate = 89.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da48504554415818046] 
\draw    (116.16,209.22) -- (116.16,181.89) ;
\draw [shift={(116.16,178.89)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Polygon [id:dp31282831544193646] 
\draw   (92.03,169.62) -- (86.66,179) -- (75.9,179) -- (70.53,169.62) -- (75.9,160.24) -- (86.66,160.24) -- cycle ;
%Shape: Polygon [id:dp7296597468459307] 
\draw   (127.09,169.32) -- (121.71,178.7) -- (110.95,178.7) -- (105.58,169.32) -- (110.95,159.95) -- (121.71,159.95) -- cycle ;
%Shape: Polygon [id:dp7485183874413008] 
\draw  [fill={rgb, 255:red, 133; green, 255; blue, 0 }  ,fill opacity=1 ] (108.74,133.48) -- (103.36,142.85) -- (92.61,142.85) -- (87.23,133.48) -- (92.61,124.1) -- (103.36,124.1) -- cycle ;
%Straight Lines [id:da6258921201486507] 
\draw    (80.93,160.1) -- (91.26,145.31) ;
\draw [shift={(92.98,142.85)}, rotate = 124.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da49557988414526366] 
\draw    (116.16,160.22) -- (105.48,145.29) ;
\draw [shift={(103.73,142.85)}, rotate = 54.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Polygon [id:dp4969728746761435] 
\draw   (106.62,133.64) -- (102.3,141.17) -- (93.66,141.17) -- (89.34,133.64) -- (93.66,126.11) -- (102.3,126.11) -- cycle ;
%Shape: Polygon [id:dp441024594476769] 
\draw   (124.92,169.46) -- (120.6,176.99) -- (111.96,176.99) -- (107.64,169.46) -- (111.96,161.92) -- (120.6,161.92) -- cycle ;
%Straight Lines [id:da7275358093332842] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (81.21,202.83) -- (81.21,189.54) ;
%Straight Lines [id:da11830184821217937] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (116.14,203.48) -- (116.14,199.13) -- (116.14,190.19) ;
%Straight Lines [id:da29627584651125805] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (80.93,250.85) -- (80.93,237.56) ;
%Straight Lines [id:da09236684544302531] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (116.16,251.14) -- (116.16,237.85) ;
%Shape: Rectangle [id:dp780824137665777] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (183.31,296.95) -- (183.31,305.02) -- (179.79,305.02) -- (179.79,296.95) -- cycle ;
%Shape: Rectangle [id:dp044999821002861484] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (178.28,296.95) -- (178.28,305.02) -- (174.76,305.02) -- (174.76,296.95) -- cycle ;
%Straight Lines [id:da3234369301602096] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (80.93,325.59) -- (80.93,312.3) ;
%Straight Lines [id:da9124711383451636] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (116.16,325) -- (116.16,311.71) ;
%Curve Lines [id:da0018467582452552644] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (172.84,262.99) .. controls (157.48,263.56) and (147.08,263.02) .. (128.27,262.99) ;
\draw [shift={(126.5,262.99)}, rotate = 360] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da051997410427170765] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (175.29,299.11) .. controls (157.83,295.82) and (138.14,280.59) .. (127.72,270.48) ;
\draw [shift={(126.3,269.09)}, rotate = 45.19] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp038686039308047926] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (178.91,315.26) -- (178.91,323.33) -- (175.39,323.33) -- (175.39,315.26) -- cycle ;
%Curve Lines [id:da8191638985233298] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (176.17,313.98) .. controls (160.4,305.47) and (134.36,283.9) .. (123.48,273.31) ;
\draw [shift={(122.2,272.04)}, rotate = 45.19] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp32039279227094153] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (183.31,337.11) -- (183.31,345.18) -- (179.79,345.18) -- (179.79,337.11) -- cycle ;
%Shape: Rectangle [id:dp09963710335508047] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (178.28,337.11) -- (178.28,345.18) -- (174.76,345.18) -- (174.76,337.11) -- cycle ;
%Curve Lines [id:da2596757458498753] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (172.26,341.34) .. controls (137.73,348.75) and (125.04,295.11) .. (120.51,277.02) ;
\draw [shift={(120.05,275.19)}, rotate = 75.56] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8663967730080644] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (171.53,258.79) -- (171.53,382.33) ;
%Curve Lines [id:da9709406328679462] 
\draw    (45.35,158.43) .. controls (39.44,158.32) and (45.83,180.71) .. (40.8,180.83) ;
%Curve Lines [id:da2052824580146917] 
\draw    (40.57,180.82) .. controls (46.11,180.71) and (40.57,203.34) .. (45.35,203.1) ;
%Curve Lines [id:da49953361781807315] 
\draw    (45.23,209.27) .. controls (39.32,209.16) and (45.6,230.83) .. (40.57,230.94) ;
%Curve Lines [id:da38270272807290495] 
\draw    (40.57,231.06) .. controls (46.11,230.94) and (40.57,252.84) .. (45.35,252.61) ;
%Curve Lines [id:da5180456165818232] 
\draw    (45.23,257.25) .. controls (39.33,256.83) and (45.6,320.84) .. (40.57,321.17) ;
%Curve Lines [id:da7311188421672716] 
\draw    (40.57,321.51) .. controls (46.11,321.17) and (40.57,385.76) .. (45.35,385.09) ;
%Rounded Rect [id:dp8856322870997679] 
\draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (90.94,130.07) .. controls (90.94,128.75) and (92.01,127.68) .. (93.33,127.68) -- (102.64,127.68) .. controls (103.96,127.68) and (105.03,128.75) .. (105.03,130.07) -- (105.03,137.21) .. controls (105.03,138.53) and (103.96,139.59) .. (102.64,139.59) -- (93.33,139.59) .. controls (92.01,139.59) and (90.94,138.53) .. (90.94,137.21) -- cycle ;
%Rounded Rect [id:dp9336716810635615] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (74.06,166.48) .. controls (74.06,165.16) and (75.13,164.1) .. (76.45,164.1) -- (85.76,164.1) .. controls (87.08,164.1) and (88.15,165.16) .. (88.15,166.48) -- (88.15,173.63) .. controls (88.15,174.94) and (87.08,176.01) .. (85.76,176.01) -- (76.45,176.01) .. controls (75.13,176.01) and (74.06,174.94) .. (74.06,173.63) -- cycle ;
%Rounded Rect [id:dp7926577065778431] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (74.06,215.03) .. controls (74.06,213.71) and (75.13,212.65) .. (76.45,212.65) -- (85.76,212.65) .. controls (87.08,212.65) and (88.15,213.71) .. (88.15,215.03) -- (88.15,222.17) .. controls (88.15,223.49) and (87.08,224.56) .. (85.76,224.56) -- (76.45,224.56) .. controls (75.13,224.56) and (74.06,223.49) .. (74.06,222.17) -- cycle ;
%Rounded Rect [id:dp2254468334585198] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (74.06,261.1) .. controls (74.06,259.78) and (75.13,258.71) .. (76.45,258.71) -- (85.76,258.71) .. controls (87.08,258.71) and (88.15,259.78) .. (88.15,261.1) -- (88.15,268.24) .. controls (88.15,269.56) and (87.08,270.62) .. (85.76,270.62) -- (76.45,270.62) .. controls (75.13,270.62) and (74.06,269.56) .. (74.06,268.24) -- cycle ;
%Rounded Rect [id:dp12285458118711134] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (109.13,165.87) .. controls (109.13,164.55) and (110.2,163.49) .. (111.51,163.49) -- (120.83,163.49) .. controls (122.15,163.49) and (123.21,164.55) .. (123.21,165.87) -- (123.21,173.01) .. controls (123.21,174.33) and (122.15,175.4) .. (120.83,175.4) -- (111.51,175.4) .. controls (110.2,175.4) and (109.13,174.33) .. (109.13,173.01) -- cycle ;
%Rounded Rect [id:dp39021376014096654] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (109.13,216.19) .. controls (109.13,214.87) and (110.2,213.81) .. (111.51,213.81) -- (120.83,213.81) .. controls (122.15,213.81) and (123.21,214.87) .. (123.21,216.19) -- (123.21,223.34) .. controls (123.21,224.65) and (122.15,225.72) .. (120.83,225.72) -- (111.51,225.72) .. controls (110.2,225.72) and (109.13,224.65) .. (109.13,223.34) -- cycle ;
%Rounded Rect [id:dp9286125382347601] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (109.13,260.84) .. controls (109.13,259.52) and (110.2,258.46) .. (111.51,258.46) -- (120.83,258.46) .. controls (122.15,258.46) and (123.21,259.52) .. (123.21,260.84) -- (123.21,267.99) .. controls (123.21,269.3) and (122.15,270.37) .. (120.83,270.37) -- (111.51,270.37) .. controls (110.2,270.37) and (109.13,269.3) .. (109.13,267.99) -- cycle ;
%Pentagon Arrow [id:dp1678084633142245] 
\draw   (211.32,280.39) -- (222.66,280.39) -- (230.22,285.83) -- (222.66,291.27) -- (211.32,291.27) -- cycle ;

% Text Node
\draw (298.48,281.93) node  [font=\scriptsize]  {${\displaystyle 1}$};
% Text Node
\draw (298.18,263.92) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (298.48,299.65) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (298.48,338) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (248.32,347.47) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270]  {$\mathrm{Epoch} \ e$};
% Text Node
\draw (296.99,136.82) node  [font=\small]  {$\mathrm{Slot}$};
% Text Node
\draw (244.55,257.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270]  {$ \begin{array}{l}
\mathrm{Epoch} \ \\
\ \ e-1
\end{array}$};
% Text Node
\draw (243.08,208.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270]  {$ \begin{array}{l}
\mathrm{Epoch\ }\\
\ \ e-2
\end{array}$};
% Text Node
\draw (337.18,133.58) node  [font=\scriptsize]  {$77$};
% Text Node
\draw (355.35,169.18) node  [font=\scriptsize]  {$67$};
% Text Node
\draw (320.12,170.01) node  [font=\scriptsize]  {$33$};
% Text Node
\draw (355.35,219.1) node  [font=\scriptsize]  {$33$};
% Text Node
\draw (320.71,218.32) node  [font=\scriptsize]  {$67$};
% Text Node
\draw (355.35,264.21) node  [font=\scriptsize]  {$14$};
% Text Node
\draw (381.95,350.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathnormal{\times } 10$};
% Text Node
\draw (416.15,314.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathnormal{\times } 10$};
% Text Node
\draw (298.73,353.69) node  [font=\scriptsize]  {$7$};
% Text Node
\draw (437.91,246.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-90]  {$\Biggl\{$};
% Text Node
\draw (410.33,246.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-90]  {$\Biggl\{$};
% Text Node
\draw (320.12,264.36) node  [font=\scriptsize]  {$\ 0$};
% Text Node
\draw (395.28,239.85) node  [font=\tiny]  {$ \begin{array}{l}
{\textstyle \ \ \mathrm{vote}}\\
\mathrm{{\textstyle chain}} \ A
\end{array}$};
% Text Node
\draw (426.08,239.85) node  [font=\tiny]  {$ \begin{array}{l}
{\textstyle \ \ \mathrm{vote}}\\
\mathrm{{\textstyle chain}} \ B
\end{array}$};
% Text Node
\draw (542.1,281.97) node  [font=\scriptsize]  {${\displaystyle 1}$};
% Text Node
\draw (541.81,263.95) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (542.1,299.68) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (542.1,338.03) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (491.94,347.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270]  {$\mathrm{Epoch} \ e$};
% Text Node
\draw (540.62,136.85) node  [font=\small]  {$\mathrm{Slot}$};
% Text Node
\draw (488.17,257.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270]  {$ \begin{array}{l}
\mathrm{Epoch} \ \\
\ \ e-1
\end{array}$};
% Text Node
\draw (486.7,208.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270]  {$ \begin{array}{l}
\mathrm{Epoch\ }\\
\ \ e-2
\end{array}$};
% Text Node
\draw (580.05,133.62) node  [font=\scriptsize]  {$77$};
% Text Node
\draw (598.97,169.22) node  [font=\scriptsize]  {$67$};
% Text Node
\draw (563.75,170.04) node  [font=\scriptsize]  {$33$};
% Text Node
\draw (598.97,219.14) node  [font=\scriptsize]  {$33$};
% Text Node
\draw (563.95,218.77) node  [font=\scriptsize]  {$67$};
% Text Node
\draw (598.97,264.24) node  [font=\scriptsize]  {$57$};
% Text Node
\draw (625.57,350.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathnormal{\times } 10$};
% Text Node
\draw (659.77,314.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathnormal{\times } 10$};
% Text Node
\draw (542.35,353.73) node  [font=\scriptsize]  {$7$};
% Text Node
\draw (681.53,246.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-90]  {$\Biggl\{$};
% Text Node
\draw (653.96,246.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-90]  {$\Biggl\{$};
% Text Node
\draw (563.75,264.4) node  [font=\scriptsize]  {$\ 33$};
% Text Node
\draw (638.91,239.88) node  [font=\tiny]  {$ \begin{array}{l}
{\textstyle \ \ \mathrm{vote}}\\
\mathrm{{\textstyle chain}} \ A
\end{array}$};
% Text Node
\draw (669.7,239.88) node  [font=\tiny]  {$ \begin{array}{l}
{\textstyle \ \ \mathrm{vote}}\\
\mathrm{{\textstyle chain}} \ B
\end{array}$};
% Text Node
\draw (542.1,381.94) node  [font=\scriptsize]  {$31$};
% Text Node
\draw (626.82,364.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathnormal{\times } 31$};
% Text Node
\draw (659.62,364.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathnormal{\times } 41$};
% Text Node
\draw (355.02,401.08) node  [font=\scriptsize]  {$\ A\ $};
% Text Node
\draw (319.77,401.1) node  [font=\scriptsize]  {$\ B\ $};
% Text Node
\draw (598.65,401.96) node  [font=\scriptsize]  {$\ A\ $};
% Text Node
\draw (563.39,401.99) node  [font=\scriptsize]  {$\ B\ $};
% Text Node
\draw (59.28,281.89) node  [font=\scriptsize]  {${\displaystyle 1}$};
% Text Node
\draw (58.99,263.87) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (59.28,299.6) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (59.28,337.95) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (9.13,347.42) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270]  {$\mathrm{Epoch} \ e$};
% Text Node
\draw (57.8,136.77) node  [font=\small]  {$\mathrm{Slot}$};
% Text Node
\draw (5.35,257.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270]  {$ \begin{array}{l}
\mathrm{Epoch} \ \\
\ \ e-1
\end{array}$};
% Text Node
\draw (3.89,208) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270]  {$ \begin{array}{l}
\mathrm{Epoch\ }\\
\ \ e-2
\end{array}$};
% Text Node
\draw (97.98,133.54) node  [font=\scriptsize]  {$77$};
% Text Node
\draw (116.16,169.14) node  [font=\scriptsize]  {$67$};
% Text Node
\draw (80.93,169.96) node  [font=\scriptsize]  {$33$};
% Text Node
\draw (116.16,219.05) node  [font=\scriptsize]  {$33$};
% Text Node
\draw (81.52,217.61) node  [font=\scriptsize]  {$57$};
% Text Node
\draw (116.16,264.16) node  [font=\scriptsize]  {$14$};
% Text Node
\draw (176.95,314.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathnormal{\times } 10$};
% Text Node
\draw (198.71,246.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-90]  {$\Biggl\{$};
% Text Node
\draw (171.14,246.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-90]  {$\Biggl\{$};
% Text Node
\draw (80.93,264.32) node  [font=\scriptsize]  {$\ 0$};
% Text Node
\draw (156.09,239.8) node  [font=\tiny]  {$ \begin{array}{l}
{\textstyle \ \ \mathrm{vote}}\\
\mathrm{{\textstyle chain}} \ A
\end{array}$};
% Text Node
\draw (186.89,239.8) node  [font=\tiny]  {$ \begin{array}{l}
{\textstyle \ \ \mathrm{vote}}\\
\mathrm{{\textstyle chain}} \ B
\end{array}$};
% Text Node
\draw (115.83,401.03) node  [font=\scriptsize]  {$\ A\ $};
% Text Node
\draw (80.58,401.06) node  [font=\scriptsize]  {$\ B\ $};
% Text Node
\draw (77,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {step 1};
% Text Node
\draw (316,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {step 2};
% Text Node
\draw (561,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {step 3};

\end{tikzpicture}
